mPLM-Sim: Better Cross-Lingual Similarity and Transfer in Multilingual Pretrained Language Models

Recent multilingual pretrained language models (mPLMs) have been shown to encode strong language-specific signals, which are not explicitly provided during pretraining. It remains an open question whether it is feasible to employ mPLMs to measure language similarity, and subsequently use the similarity results to select source languages for boosting cross-lingual transfer. To investigate this, we propose mPLMSim, a language similarity measure that induces the similarities across languages from mPLMs using multi-parallel corpora. Our study shows that mPLM-Sim exhibits moderately high correlations with linguistic similarity measures, such as lexicostatistics, genealogical language family, and geographical sprachbund. We also conduct a case study on languages with low correlation and observe that mPLM-Sim yields more accurate similarity results. Additionally, we find that similarity results vary across different mPLMs and different layers within an mPLM. We further investigate whether mPLMSim is effective for zero-shot cross-lingual transfer by conducting experiments on both low-level syntactic tasks and high-level semantic tasks. The experimental results demonstrate that mPLM-Sim is capable of selecting better source languages than linguistic measures, resulting in a 1%-2% improvement in zero-shot cross-lingual transfer performance.

==> (inline-0) <==
\begin{tabular}{c|cccccccc|ccc}
    \toprule
     & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
    ace\_Arab & & & & & & & \checkmark & & \checkmark & & \\
    ace\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    ach\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    acm\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    acq\_Arab & & & & & & & \checkmark & & \checkmark & & \\
    acr\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    aeb\_Arab & & & & & & & \checkmark & & \checkmark & & \\
    afr\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
    agw\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    ahk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    ajp\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    aka\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    aln\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    als\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    alt\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
    alz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    amh\_Ethi & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    aoj\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    apc\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    arb\_Arab & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
    arb\_Latn & & & & & & & \checkmark & & \checkmark & & \\
    arn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    ars\_Arab & & & & & & & \checkmark & & \checkmark & & \\
    ary\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    arz\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    asm\_Beng & & \checkmark & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    ast\_Latn & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & & \checkmark \\
    awa\_Deva & & & & & & & \checkmark & & \checkmark & & \\
    ayr\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    azb\_Arab & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    azj\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark \\
    bak\_Cyrl & \checkmark & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
    bam\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    ban\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    bar\_Latn & \checkmark & & \checkmark & & & & & & & \checkmark & \\
    bba\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bbc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bci\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bcl\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bel\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    bem\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
    ben\_Beng & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    bho\_Deva & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    bhw\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bim\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bis\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bjn\_Arab & & & & & & & \checkmark & & \checkmark & & \\
    bjn\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    bod\_Tibt & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
    bos\_Latn & \checkmark & \checkmark & \checkmark & & & & \checkmark & \checkmark & \checkmark & & \checkmark \\
    bqc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bre\_Latn & \checkmark & \checkmark & \checkmark & & & & & \checkmark & & \checkmark & \\
    bts\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    btx\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bug\_Latn & & & & & & & \checkmark & & \checkmark & & \\
    bul\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    bum\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    bzj\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    cab\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    cac\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    cak\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    caq\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    cat\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
    cbk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    cce\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    ceb\_Latn & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    ces\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    cfm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    che\_Cyrl & \checkmark & & \checkmark & & & & & & & \checkmark & \\
    chk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    chv\_Cyrl & \checkmark & & \checkmark & \checkmark & & & & \checkmark & & \checkmark & \\
    cjk\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccc|ccc}
    \toprule
         & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
        ckb\_Arab & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        ckb\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        cmn\_Hani & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        cnh\_Latn & & & \checkmark & & & & & \checkmark & & \checkmark & \\
        crh\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        crh\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        crs\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        csy\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ctd\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ctu\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        cuk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        cym\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        dan\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        deu\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        dik\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        djk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        dln\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        dtp\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        dyu\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        dzo\_Tibt & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        efi\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ekk\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark \\
        ell\_Grek & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        eng\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        enm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        epo\_Latn & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        eus\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        ewe\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        fao\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        fij\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        fil\_Latn & & & \checkmark & & \checkmark & & & & & \checkmark & \\
        fin\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        fon\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        fra\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        fry\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & & & \checkmark & & \checkmark & \\
        fur\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        fuv\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        gaa\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gaz\_Latn & & \checkmark & \checkmark & & & & \checkmark & & \checkmark & & \\
        gil\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        giz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gkn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gkp\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gla\_Latn & & \checkmark & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \\
        gle\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        glg\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \\
        glv\_Latn & & & \checkmark & & & & & \checkmark & & \checkmark & \\
        gom\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gor\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        grc\_Grek & & & \checkmark & & & & & & & \checkmark & \\
        guc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gug\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        guj\_Gujr & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        gur\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        guw\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gya\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        gym\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hat\_Latn & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        hau\_Latn & & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        haw\_Latn & & & \checkmark & & \checkmark & & & \checkmark & & \checkmark & \\
        heb\_Hebr & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        hif\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hil\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hin\_Deva & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        hin\_Latn & & \checkmark & \checkmark & & \checkmark & & & & & \checkmark & \\
        hmo\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hne\_Deva & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        hnj\_Latn & & & \checkmark & & \checkmark & & & & & \checkmark & \\
        hra\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hrv\_Latn & \checkmark & \checkmark & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        hui\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hun\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccc|ccc}
    \toprule
         & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
        hus\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        hye\_Armn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        iba\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ibo\_Latn & & & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark \\
        ifa\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ifb\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ikk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ilo\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        ind\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        isl\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        ita\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        ium\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ixl\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        izz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        jam\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        jav\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        jpn\_Jpan & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kaa\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        kaa\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kab\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kac\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        kal\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kam\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \checkmark \\
        kan\_Knda & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kas\_Arab & & & & & & & \checkmark & & \checkmark & & \\
        kas\_Deva & & & & & & & \checkmark & & \checkmark & & \\
        kat\_Geor & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kaz\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        kbp\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        kea\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \checkmark \\
        kek\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        khk\_Cyrl & & & & & & & \checkmark & & \checkmark & & \\
        khm\_Khmr & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kia\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kik\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        kin\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kir\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        kjb\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kjh\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        kmb\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        kmm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kmr\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        kmr\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        knc\_Arab & & & & & & & \checkmark & & \checkmark & & \\
        knc\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        kng\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        knv\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kor\_Hang & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        kpg\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        krc\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        kri\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ksd\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        kss\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ksw\_Mymr & & & \checkmark & & & & & & & \checkmark & \\
        kua\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        lam\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        lao\_Laoo & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        lat\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & & \checkmark & & \checkmark & \\
        lav\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark & & \checkmark & \\
        ldi\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        leh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        lhu\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        lij\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        lim\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        lin\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        lit\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        lmo\_Latn & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & & \\
        loz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ltg\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        ltz\_Latn & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        lua\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        lug\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccc|ccc}
    \toprule
         & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
        luo\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        lus\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        lvs\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        lzh\_Hani & & & \checkmark & & & & & & & \checkmark & \\
        mad\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mag\_Deva & & & & & & & \checkmark & & \checkmark & & \\
        mah\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mai\_Deva & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        mal\_Mlym & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        mam\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mar\_Deva & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        mau\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mbb\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mck\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mcn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mco\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mdy\_Ethi & & & \checkmark & & & & & & & \checkmark & \\
        meu\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mfe\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mgh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mgr\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mhr\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        min\_Arab & & & & & & & \checkmark & & \checkmark & & \\
        min\_Latn & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        miq\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mkd\_Cyrl & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        mlt\_Latn & & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        mni\_Beng & & & & & & & \checkmark & & \checkmark & & \\
        mon\_Cyrl & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark & & & \checkmark \\
        mos\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        mps\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mri\_Latn & & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        mrw\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mwm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mxv\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        mya\_Mymr & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        myv\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        mzh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nan\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        naq\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nav\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nbl\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nch\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ncj\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ndc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nde\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ndo\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nds\_Latn & \checkmark & & \checkmark & & & & & & & \checkmark & \\
        nep\_Deva & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark \\
        ngu\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nia\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nld\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        nmf\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nnb\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nno\_Latn & \checkmark & & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        nob\_Latn & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        nor\_Latn & & \checkmark & \checkmark & & \checkmark & \checkmark & & \checkmark & & \checkmark & \\
        npi\_Deva & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        nse\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nso\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        nus\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        nya\_Latn & & & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark \\
        nyn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nyy\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        nzi\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        oci\_Latn & \checkmark & & \checkmark & & & & \checkmark & \checkmark & \checkmark & & \checkmark \\
        ory\_Orya & & \checkmark & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        oss\_Cyrl & & & \checkmark & \checkmark & & & & & & \checkmark & \\
        ote\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pag\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        pam\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pan\_Guru & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
    \bottomrule
    \end{tabular}
    }
    \caption{Languages covered by \mPLMs and corpora.}
    \label{tab:language4}
\end{table*}

\begin{table*}
    \centering
    \resizebox{0.95\textwidth}{!}{
    \begin{tabular}{c|cccccccc|ccc}
    \toprule
         & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
        pap\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        pau\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pbt\_Arab & & & & & & & \checkmark & & \checkmark & & \\
        pcm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pdt\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pes\_Arab & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        pis\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pls\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        plt\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        poh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        pol\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        pon\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        por\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        prk\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        prs\_Arab & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        pxm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        qub\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        quc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        qug\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        quh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        quw\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        quy\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        quz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        qvi\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        rap\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        rar\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        rmy\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ron\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        rop\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        rug\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        run\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        rus\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        sag\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        sah\_Cyrl & & & \checkmark & \checkmark & & & & \checkmark & & \checkmark & \\
        san\_Deva & & \checkmark & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        san\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        sat\_Olck & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        sba\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        scn\_Latn & \checkmark & & \checkmark & & & & \checkmark & & \checkmark & & \\
        seh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        shn\_Mymr & & & & & & & \checkmark & & \checkmark & & \\
        sin\_Sinh & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        slk\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        slv\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        sme\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        smo\_Latn & & & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \\
        sna\_Latn & & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        snd\_Arab & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        som\_Latn & & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        sop\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        sot\_Latn & & & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \\
        spa\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        sqi\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & & \checkmark & & \checkmark & \\
        srm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        srn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        sro\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        srp\_Cyrl & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        srp\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ssw\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        sun\_Latn & \checkmark & \checkmark & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        suz\_Deva & & & \checkmark & & & & & & & \checkmark & \\
        swe\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        swh\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        sxn\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        szl\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        tam\_Latn & & \checkmark & & & & & & & & \checkmark & \\
        tam\_Taml & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        taq\_Latn & & & & & & & \checkmark & & \checkmark & & \\
        taq\_Tfng & & & & & & & \checkmark & & \checkmark & & \\
        tat\_Cyrl & \checkmark & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        tbz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tca\_Latn & & & \checkmark & & & & & & & \checkmark & \\
    \bottomrule
    \end{tabular}
    }
    \caption{Languages covered by \mPLMs and corpora.}
    \label{tab:language5}
\end{table*}

\begin{table*}
    \centering
    \resizebox{0.95\textwidth}{!}{
    \begin{tabular}{c|cccccccc|ccc}
    \toprule
         & \makecell{mBERT \\ CANINE-S \\ CANINE-C} & \makecell{XLM-R-Base \\ XLM-R-Large} & Glot500 & mGPT & mT5-Base & XLM-Align & NLLB-200 & XLS-R-300M & \Flores & \Bible & \Fleurs \\ \midrule
        tdt\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tel\_Telu & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        teo\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tgk\_Cyrl & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        tgl\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        tha\_Thai & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        tih\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tir\_Ethi & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        tlh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tob\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        toh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        toi\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        toj\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ton\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        top\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tpi\_Latn & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        tpm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tsn\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        tso\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        tsz\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tuc\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tui\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tuk\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        tuk\_Latn & & & \checkmark & \checkmark & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        tum\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        tur\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        twi\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        tyv\_Cyrl & & & \checkmark & \checkmark & & & & & & \checkmark & \\
        tzh\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        tzm\_Tfng & & & & & & & \checkmark & & \checkmark & & \\
        tzo\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        udm\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        uig\_Arab & & \checkmark & \checkmark & & & \checkmark & \checkmark & & \checkmark & \checkmark & \\
        uig\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ukr\_Cyrl & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        umb\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        urd\_Arab & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \\
        urd\_Latn & & \checkmark & & & & & & & & \checkmark & \\
        uzn\_Cyrl & & & \checkmark & & & & & & & \checkmark & \\
        uzn\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \checkmark \\
        vec\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & & \\
        ven\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        vie\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        wal\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        war\_Latn & \checkmark & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        wol\_Latn & & & \checkmark & & & & \checkmark & & \checkmark & \checkmark & \\
        xav\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        xho\_Latn & & \checkmark & \checkmark & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark \\
        yan\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        yao\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        yap\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        ydd\_Hebr & & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & & \\
        yom\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        yor\_Latn & \checkmark & & \checkmark & \checkmark & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        yua\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        yue\_Hani & & & \checkmark & & & & \checkmark & \checkmark & \checkmark & \checkmark & \\
        zai\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        zlm\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        zom\_Latn & & & \checkmark & & & & & & & \checkmark & \\
        zsm\_Latn & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
        zul\_Latn & & & \checkmark & & \checkmark & & \checkmark & \checkmark & \checkmark & \checkmark & \checkmark \\
    \bottomrule
    \end{tabular}
    }
    \caption{Languages covered by \mPLMs and corpora.}
    \label{tab:language6}
\end{table*}

\begin{table*}
    \centering
    \resizebox{0.95\textwidth}{!}{
    \begin{tabular}{cccccc}
    \toprule
    \multicolumn{1}{c|}{Task} & \multicolumn{5}{c}{Language List} \\
    \midrule
    \multicolumn{1}{c|}{NER (108)} & \multicolumn{5}{l}{\makecell{ace\_Latn, afr\_Latn, als\_Latn, amh\_Ethi, arz\_Arab, asm\_Beng, ast\_Latn, azj\_Latn, bak\_Cyrl, bel\_Cyrl, ben\_Beng, bho\_Deva, bod\_Tibt, bos\_Latn, bul\_Cyrl, \\cat\_Latn, ceb\_Latn, ces\_Latn, ckb\_Arab, crh\_Latn, cym\_Latn, dan\_Latn, deu\_Latn, ekk\_Latn, ell\_Grek, epo\_Latn, eus\_Latn, fao\_Latn, fin\_Latn, fra\_Latn, \\fur\_Latn, gla\_Latn, gle\_Latn, glg\_Latn, gug\_Latn, guj\_Gujr, heb\_Hebr, hrv\_Latn, hun\_Latn, hye\_Armn, ibo\_Latn, ilo\_Latn, ind\_Latn, isl\_Latn, ita\_Latn, \\jav\_Latn, jpn\_Jpan, kan\_Knda, kat\_Geor, kaz\_Cyrl, khm\_Khmr, kin\_Latn, kir\_Cyrl, kor\_Hang, lij\_Latn, lim\_Latn, lin\_Latn, lit\_Latn, lmo\_Latn, ltz\_Latn, \\mal\_Mlym, mar\_Deva, min\_Latn, mkd\_Cyrl, mlt\_Latn, mri\_Latn, mya\_Mymr, nld\_Latn, nno\_Latn, oci\_Latn, ory\_Orya, pan\_Guru, pes\_Arab, plt\_Latn, pol\_Latn, \\por\_Latn, ron\_Latn, san\_Deva, scn\_Latn, sin\_Sinh, slk\_Latn, slv\_Latn, snd\_Arab, som\_Latn, srp\_Cyrl, sun\_Latn, swe\_Latn, swh\_Latn, szl\_Latn, tam\_Taml, \\tat\_Cyrl, tel\_Telu, tgk\_Cyrl, tgl\_Latn, tha\_Thai, tuk\_Latn, tur\_Latn, uig\_Arab, ukr\_Cyrl, urd\_Arab, uzn\_Latn, vec\_Latn, vie\_Latn, war\_Latn, ydd\_Hebr, \\yor\_Latn, yue\_Hani, zsm\_Latn}} \\
    \midrule
    \multicolumn{1}{c|}{POS (60)} & \multicolumn{5}{l}{\makecell{afr\_Latn, ajp\_Arab, amh\_Ethi, bam\_Latn, bel\_Cyrl, bho\_Deva, bul\_Cyrl, cat\_Latn, ceb\_Latn, ces\_Latn, cym\_Latn, dan\_Latn, deu\_Latn, ekk\_Latn, ell\_Grek, \\eus\_Latn, fao\_Latn, fin\_Latn, fra\_Latn, gla\_Latn, gle\_Latn, glg\_Latn, heb\_Hebr, hrv\_Latn, hun\_Latn, hye\_Armn, ind\_Latn, isl\_Latn, ita\_Latn, jav\_Latn, \\jpn\_Jpan, kaz\_Cyrl, kmr\_Latn, kor\_Hang, lij\_Latn, lit\_Latn, mlt\_Latn, nld\_Latn, pes\_Arab, pol\_Latn, por\_Latn, ron\_Latn, san\_Deva, sin\_Sinh, slk\_Latn, \\slv\_Latn, swe\_Latn, tam\_Taml, tat\_Cyrl, tel\_Telu, tgl\_Latn, tha\_Thai, tur\_Latn, uig\_Arab, ukr\_Cyrl, urd\_Arab, vie\_Latn, wol\_Latn, yor\_Latn, yue\_Hani}} \\
    \midrule
    \multicolumn{1}{c|}{Massive (44)} & \multicolumn{5}{l}{\makecell{afr\_Latn, als\_Latn, amh\_Ethi, azj\_Latn, ben\_Beng, cat\_Latn, cym\_Latn, dan\_Latn, deu\_Latn, ell\_Grek, fin\_Latn, fra\_Latn, heb\_Hebr, hun\_Latn, hye\_Armn, \\ind\_Latn, isl\_Latn, ita\_Latn, jav\_Latn, jpn\_Jpan, kan\_Knda, kat\_Geor, khm\_Khmr, kor\_Hang, lvs\_Latn, mal\_Mlym, mya\_Mymr, nld\_Latn, nob\_Latn, pes\_Arab, \\pol\_Latn, por\_Latn, ron\_Latn, slv\_Latn, swe\_Latn, swh\_Latn, tam\_Taml, tel\_Telu, tgl\_Latn, tha\_Thai, tur\_Latn, urd\_Arab, vie\_Latn, zsm\_Latn}} \\
    \midrule
    \multicolumn{1}{c|}{Taxi1500 (130)} & \multicolumn{5}{l}{\makecell{ace\_Latn, afr\_Latn, aka\_Latn, als\_Latn, ary\_Arab, arz\_Arab, asm\_Beng, ayr\_Latn, azb\_Arab, bak\_Cyrl, bam\_Latn, ban\_Latn, bel\_Cyrl, bem\_Latn, ben\_Beng, \\bul\_Cyrl, cat\_Latn, ceb\_Latn, ces\_Latn, ckb\_Arab, cym\_Latn, dan\_Latn, deu\_Latn, dyu\_Latn, dzo\_Tibt, ell\_Grek, epo\_Latn, eus\_Latn, ewe\_Latn, fao\_Latn, \\fij\_Latn, fin\_Latn, fon\_Latn, fra\_Latn, gla\_Latn, gle\_Latn, gug\_Latn, guj\_Gujr, hat\_Latn, hau\_Latn, heb\_Hebr, hne\_Deva, hrv\_Latn, hun\_Latn, hye\_Armn, \\ibo\_Latn, ilo\_Latn, ind\_Latn, isl\_Latn, ita\_Latn, jav\_Latn, kab\_Latn, kac\_Latn, kan\_Knda, kat\_Geor, kaz\_Cyrl, kbp\_Latn, khm\_Khmr, kik\_Latn, kin\_Latn, \\kir\_Cyrl, kng\_Latn, kor\_Hang, lao\_Laoo, lin\_Latn, lit\_Latn, ltz\_Latn, lug\_Latn, luo\_Latn, mai\_Deva, mar\_Deva, min\_Latn, mkd\_Cyrl, mlt\_Latn, mos\_Latn, \\mri\_Latn, mya\_Mymr, nld\_Latn, nno\_Latn, nob\_Latn, npi\_Deva, nso\_Latn, nya\_Latn, ory\_Orya, pag\_Latn, pan\_Guru, pap\_Latn, pes\_Arab, plt\_Latn, pol\_Latn, \\por\_Latn, prs\_Arab, quy\_Latn, ron\_Latn, run\_Latn, sag\_Latn, sin\_Sinh, slk\_Latn, slv\_Latn, smo\_Latn, sna\_Latn, snd\_Arab, som\_Latn, sot\_Latn, ssw\_Latn, \\sun\_Latn, swe\_Latn, swh\_Latn, tam\_Taml, tat\_Cyrl, tel\_Telu, tgk\_Cyrl, tgl\_Latn, tha\_Thai, tir\_Ethi, tpi\_Latn, tsn\_Latn, tuk\_Latn, tum\_Latn, tur\_Latn, \\twi\_Latn, ukr\_Cyrl, vie\_Latn, war\_Latn, wol\_Latn, xho\_Latn, yor\_Latn, yue\_Hani, zsm\_Latn, zul\_Latn}} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccc}
    \toprule
    & mPLM-Sim & Mono & 1 & 5 & 10 \\
    \midrule
LEX & 0.741 & 0.704 & 0.688 & 0.745 & 0.743 \\
GEN & 0.527 & 0.504 & 0.480 & 0.482 & 0.510 \\
GEO & 0.608 & 0.597 & 0.523 & 0.562 & 0.597 \\
SYN & 0.577 & 0.583 & 0.556 & 0.560 & 0.573 \\
INV & 0.248 & 0.245 & 0.226 & 0.265 & 0.260 \\
PHO & 0.094 & 0.109 & 0.114 & 0.118 & 0.102 \\
FEA & 0.358 & 0.369 & 0.347 & 0.371 & 0.360 \\
\midrule
AVG & \textbf{0.451} & 0.444 & 0.419 & 0.444 & 0.449 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccc}
    \toprule
    & mPLM-Sim & Mono & 1 & 5 & 10 \\
    \midrule
NER & 0.647 & 0.644 & 0.644 & 0.646 & 0.647 \\
POS & 0.751 & 0.737 & 0.748 & 0.753 & 0.752 \\
Massive & 0.730 & 0.730 & 0.723 & 0.728 & 0.730 \\
Taxi & 0.583 & 0.585 & 0.580 & 0.582 & 0.582 \\
\midrule
AVG & \textbf{0.678} & 0.674 & 0.674 & 0.677 & \textbf{0.678}  \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
ace\_Latn & 0.421 & 0.421 & eng\_Latn & 0.421 & eng\_Latn & 0.427 & hin\_Deva & 0.421 & eng\_Latn & \textbf{0.439} & spa\_Latn \\
afr\_Latn & \textbf{0.739} & \textbf{0.739} & eng\_Latn & \textbf{0.739} & eng\_Latn & 0.720 & arb\_Arab & 0.707 & rus\_Cyrl & \textbf{0.739} & eng\_Latn \\
als\_Latn & 0.767 & 0.767 & eng\_Latn & 0.737 & rus\_Cyrl & \textbf{0.774} & spa\_Latn & 0.737 & rus\_Cyrl & \textbf{0.774} & spa\_Latn \\
amh\_Ethi & 0.450 & 0.389 & cmn\_Hani & 0.515 & arb\_Arab & 0.515 & arb\_Arab & \textbf{0.554} & hin\_Deva & \textbf{0.554} & hin\_Deva \\
arz\_Arab & 0.491 & \textbf{0.715} & arb\_Arab & \textbf{0.715} & arb\_Arab & \textbf{0.715} & arb\_Arab & 0.491 & eng\_Latn & \textbf{0.715} & arb\_Arab \\
asm\_Beng & 0.661 & 0.603 & arb\_Arab & \textbf{0.720} & hin\_Deva & \textbf{0.720} & hin\_Deva & \textbf{0.720} & hin\_Deva & \textbf{0.720} & hin\_Deva \\
ast\_Latn & 0.813 & \textbf{0.857} & spa\_Latn & \textbf{0.857} & spa\_Latn & \textbf{0.857} & spa\_Latn & 0.680 & hin\_Deva & \textbf{0.857} & spa\_Latn \\
azj\_Latn & 0.625 & 0.625 & eng\_Latn & 0.625 & eng\_Latn & \textbf{0.664} & arb\_Arab & 0.654 & hin\_Deva & 0.648 & spa\_Latn \\
bak\_Cyrl & 0.558 & 0.675 & rus\_Cyrl & 0.558 & eng\_Latn & 0.675 & rus\_Cyrl & \textbf{0.681} & hin\_Deva & 0.675 & rus\_Cyrl \\
bel\_Cyrl & 0.728 & \textbf{0.748} & rus\_Cyrl & \textbf{0.748} & rus\_Cyrl & 0.728 & eng\_Latn & 0.715 & arb\_Arab & \textbf{0.748} & rus\_Cyrl \\
ben\_Beng & 0.670 & 0.647 & arb\_Arab & \textbf{0.692} & hin\_Deva & \textbf{0.692} & hin\_Deva & \textbf{0.692} & hin\_Deva & \textbf{0.692} & hin\_Deva \\
bho\_Deva & 0.544 & \textbf{0.690} & hin\_Deva & \textbf{0.690} & hin\_Deva & \textbf{0.690} & hin\_Deva & 0.610 & arb\_Arab & \textbf{0.690} & hin\_Deva \\
bod\_Tibt & 0.417 & \textbf{0.544} & cmn\_Hani & \textbf{0.544} & cmn\_Hani & 0.522 & hin\_Deva & \textbf{0.544} & cmn\_Hani & \textbf{0.544} & cmn\_Hani \\
bos\_Latn & 0.697 & 0.697 & eng\_Latn & \textbf{0.756} & rus\_Cyrl & 0.715 & spa\_Latn & 0.702 & arb\_Arab & 0.715 & spa\_Latn \\
bul\_Cyrl & 0.748 & 0.783 & rus\_Cyrl & 0.783 & rus\_Cyrl & \textbf{0.787} & spa\_Latn & 0.783 & rus\_Cyrl & 0.783 & rus\_Cyrl \\
cat\_Latn & 0.806 & \textbf{0.808} & spa\_Latn & \textbf{0.808} & spa\_Latn & \textbf{0.808} & spa\_Latn & 0.806 & eng\_Latn & \textbf{0.808} & spa\_Latn \\
ceb\_Latn & \textbf{0.563} & \textbf{0.563} & eng\_Latn & \textbf{0.563} & eng\_Latn & 0.211 & cmn\_Hani & 0.530 & spa\_Latn & 0.530 & spa\_Latn \\
ces\_Latn & \textbf{0.760} & \textbf{0.760} & eng\_Latn & 0.741 & rus\_Cyrl & \textbf{0.760} & eng\_Latn & 0.741 & rus\_Cyrl & 0.741 & rus\_Cyrl \\
ckb\_Arab & 0.707 & \textbf{0.716} & arb\_Arab & 0.692 & hin\_Deva & \textbf{0.716} & arb\_Arab & 0.703 & rus\_Cyrl & \textbf{0.716} & arb\_Arab \\
crh\_Latn & 0.521 & 0.521 & eng\_Latn & 0.521 & eng\_Latn & 0.472 & arb\_Arab & 0.402 & cmn\_Hani & \textbf{0.551} & spa\_Latn \\
cym\_Latn & 0.593 & 0.593 & eng\_Latn & 0.617 & rus\_Cyrl & 0.593 & eng\_Latn & 0.542 & arb\_Arab & \textbf{0.636} & spa\_Latn \\
dan\_Latn & \textbf{0.792} & \textbf{0.792} & eng\_Latn & \textbf{0.792} & eng\_Latn & \textbf{0.792} & eng\_Latn & 0.747 & arb\_Arab & \textbf{0.792} & eng\_Latn \\
deu\_Latn & \textbf{0.714} & \textbf{0.714} & eng\_Latn & \textbf{0.714} & eng\_Latn & \textbf{0.714} & eng\_Latn & \textbf{0.714} & eng\_Latn & 0.706 & spa\_Latn \\
ekk\_Latn & 0.713 & 0.713 & eng\_Latn & 0.713 & eng\_Latn & 0.713 & eng\_Latn & \textbf{0.729} & rus\_Cyrl & 0.729 & spa\_Latn \\
ell\_Grek & 0.686 & 0.686 & eng\_Latn & \textbf{0.733} & rus\_Cyrl & 0.729 & spa\_Latn & \textbf{0.733} & rus\_Cyrl & \textbf{0.733} & rus\_Cyrl \\
epo\_Latn & 0.639 & 0.639 & eng\_Latn & 0.639 & eng\_Latn & 0.639 & eng\_Latn & 0.628 & rus\_Cyrl & \textbf{0.722} & spa\_Latn \\
eus\_Latn & 0.516 & 0.516 & eng\_Latn & 0.516 & eng\_Latn & 0.552 & spa\_Latn & \textbf{0.588} & hin\_Deva & 0.552 & spa\_Latn \\
fao\_Latn & 0.706 & 0.706 & eng\_Latn & 0.706 & eng\_Latn & 0.706 & eng\_Latn & 0.710 & arb\_Arab & \textbf{0.719} & spa\_Latn \\
fin\_Latn & 0.728 & 0.728 & eng\_Latn & 0.728 & eng\_Latn & 0.728 & eng\_Latn & 0.728 & rus\_Cyrl & \textbf{0.760} & spa\_Latn \\
fra\_Latn & 0.730 & 0.730 & eng\_Latn & \textbf{0.805} & spa\_Latn & 0.730 & eng\_Latn & 0.730 & eng\_Latn & \textbf{0.805} & spa\_Latn \\
fur\_Latn & 0.567 & 0.567 & eng\_Latn & 0.545 & spa\_Latn & 0.567 & eng\_Latn & \textbf{0.605} & hin\_Deva & 0.545 & spa\_Latn \\
gla\_Latn & 0.571 & 0.571 & eng\_Latn & \textbf{0.612} & rus\_Cyrl & 0.571 & eng\_Latn & 0.576 & arb\_Arab & 0.582 & spa\_Latn \\
gle\_Latn & 0.670 & 0.670 & eng\_Latn & 0.574 & rus\_Cyrl & 0.670 & eng\_Latn & \textbf{0.688} & spa\_Latn & \textbf{0.688} & spa\_Latn \\
glg\_Latn & 0.768 & \textbf{0.822} & spa\_Latn & \textbf{0.822} & spa\_Latn & \textbf{0.822} & spa\_Latn & \textbf{0.822} & spa\_Latn & \textbf{0.822} & spa\_Latn \\
gug\_Latn & 0.552 & 0.552 & eng\_Latn & 0.552 & eng\_Latn & \textbf{0.566} & spa\_Latn & \textbf{0.566} & spa\_Latn & \textbf{0.566} & spa\_Latn \\
guj\_Gujr & 0.573 & 0.582 & arb\_Arab & \textbf{0.606} & hin\_Deva & \textbf{0.606} & hin\_Deva & \textbf{0.606} & hin\_Deva & \textbf{0.606} & hin\_Deva \\
heb\_Hebr & 0.458 & 0.300 & cmn\_Hani & \textbf{0.542} & arb\_Arab & \textbf{0.542} & arb\_Arab & 0.463 & rus\_Cyrl & \textbf{0.542} & arb\_Arab \\
hin\_Deva & 0.650 & \textbf{0.697} & arb\_Arab & \textbf{0.697} & arb\_Arab & \textbf{0.697} & arb\_Arab & \textbf{0.697} & arb\_Arab & \textbf{0.697} & arb\_Arab \\
hrv\_Latn & 0.738 & 0.738 & eng\_Latn & 0.746 & rus\_Cyrl & 0.738 & eng\_Latn & 0.746 & rus\_Cyrl & \textbf{0.776} & spa\_Latn \\
hun\_Latn & 0.727 & 0.727 & eng\_Latn & 0.727 & eng\_Latn & 0.727 & eng\_Latn & 0.721 & rus\_Cyrl & \textbf{0.762} & spa\_Latn \\
hye\_Armn & 0.518 & \textbf{0.533} & arb\_Arab & 0.518 & eng\_Latn & \textbf{0.533} & arb\_Arab & 0.512 & rus\_Cyrl & 0.531 & hin\_Deva \\
ibo\_Latn & \textbf{0.574} & \textbf{0.574} & eng\_Latn & \textbf{0.574} & eng\_Latn & 0.563 & spa\_Latn & \textbf{0.574} & eng\_Latn & 0.563 & spa\_Latn \\
ilo\_Latn & 0.673 & 0.673 & eng\_Latn & 0.673 & eng\_Latn & 0.577 & cmn\_Hani & 0.673 & eng\_Latn & \textbf{0.716} & spa\_Latn \\
ind\_Latn & \textbf{0.594} & \textbf{0.594} & eng\_Latn & \textbf{0.594} & eng\_Latn & 0.443 & hin\_Deva & \textbf{0.594} & eng\_Latn & \textbf{0.594} & eng\_Latn \\
isl\_Latn & 0.707 & 0.707 & eng\_Latn & 0.707 & eng\_Latn & 0.707 & eng\_Latn & 0.707 & eng\_Latn & \textbf{0.726} & spa\_Latn \\
ita\_Latn & \textbf{0.764} & 0.762 & spa\_Latn & 0.762 & spa\_Latn & 0.762 & spa\_Latn & 0.762 & spa\_Latn & 0.762 & spa\_Latn \\
jav\_Latn & 0.580 & 0.580 & eng\_Latn & 0.580 & eng\_Latn & 0.215 & cmn\_Hani & 0.529 & hin\_Deva & \textbf{0.614} & spa\_Latn \\
jpn\_Jpan & 0.177 & \textbf{0.451} & cmn\_Hani & 0.177 & eng\_Latn & \textbf{0.451} & cmn\_Hani & 0.260 & hin\_Deva & \textbf{0.451} & cmn\_Hani \\
kan\_Knda & 0.531 & 0.567 & arb\_Arab & 0.531 & eng\_Latn & \textbf{0.638} & hin\_Deva & \textbf{0.638} & hin\_Deva & \textbf{0.638} & hin\_Deva \\
kat\_Geor & 0.644 & 0.640 & arb\_Arab & 0.644 & eng\_Latn & 0.640 & arb\_Arab & \textbf{0.681} & hin\_Deva & \textbf{0.681} & hin\_Deva \\
kaz\_Cyrl & 0.416 & \textbf{0.525} & rus\_Cyrl & 0.416 & eng\_Latn & \textbf{0.525} & rus\_Cyrl & 0.315 & cmn\_Hani & \textbf{0.525} & rus\_Cyrl \\
khm\_Khmr & 0.404 & 0.404 & eng\_Latn & 0.404 & eng\_Latn & 0.467 & hin\_Deva & 0.404 & eng\_Latn & \textbf{0.549} & arb\_Arab \\
kin\_Latn & 0.626 & 0.626 & eng\_Latn & 0.626 & eng\_Latn & 0.672 & arb\_Arab & 0.626 & eng\_Latn & \textbf{0.726} & spa\_Latn \\
kir\_Cyrl & 0.391 & \textbf{0.564} & rus\_Cyrl & 0.391 & eng\_Latn & \textbf{0.564} & rus\_Cyrl & 0.455 & hin\_Deva & \textbf{0.564} & rus\_Cyrl \\
kor\_Hang & 0.470 & 0.445 & cmn\_Hani & 0.470 & eng\_Latn & 0.445 & cmn\_Hani & 0.445 & cmn\_Hani & \textbf{0.551} & hin\_Deva \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
lij\_Latn & \textbf{0.431} & \textbf{0.431} & eng\_Latn & 0.413 & spa\_Latn & 0.413 & spa\_Latn & 0.395 & hin\_Deva & 0.413 & spa\_Latn \\
lim\_Latn & \textbf{0.646} & \textbf{0.646} & eng\_Latn & \textbf{0.646} & eng\_Latn & \textbf{0.646} & eng\_Latn & 0.605 & hin\_Deva & 0.621 & spa\_Latn \\
lin\_Latn & 0.486 & 0.486 & eng\_Latn & 0.486 & eng\_Latn & \textbf{0.555} & arb\_Arab & 0.486 & eng\_Latn & 0.519 & spa\_Latn \\
lit\_Latn & \textbf{0.707} & \textbf{0.707} & eng\_Latn & 0.699 & rus\_Cyrl & \textbf{0.707} & eng\_Latn & 0.699 & rus\_Cyrl & 0.699 & rus\_Cyrl \\
lmo\_Latn & \textbf{0.712} & \textbf{0.712} & eng\_Latn & 0.706 & spa\_Latn & 0.706 & spa\_Latn & 0.559 & hin\_Deva & 0.706 & spa\_Latn \\
ltz\_Latn & 0.646 & 0.646 & eng\_Latn & 0.646 & eng\_Latn & 0.646 & eng\_Latn & \textbf{0.663} & spa\_Latn & \textbf{0.663} & spa\_Latn \\
mal\_Mlym & 0.591 & 0.642 & arb\_Arab & 0.591 & eng\_Latn & \textbf{0.709} & hin\_Deva & \textbf{0.709} & hin\_Deva & \textbf{0.709} & hin\_Deva \\
mar\_Deva & 0.583 & \textbf{0.725} & hin\_Deva & \textbf{0.725} & hin\_Deva & \textbf{0.725} & hin\_Deva & \textbf{0.725} & hin\_Deva & \textbf{0.725} & hin\_Deva \\
min\_Latn & 0.405 & 0.405 & eng\_Latn & 0.405 & eng\_Latn & 0.363 & hin\_Deva & 0.405 & eng\_Latn & \textbf{0.423} & spa\_Latn \\
mkd\_Cyrl & 0.696 & \textbf{0.767} & rus\_Cyrl & \textbf{0.767} & rus\_Cyrl & 0.730 & spa\_Latn & \textbf{0.767} & rus\_Cyrl & \textbf{0.767} & rus\_Cyrl \\
mlt\_Latn & 0.667 & 0.667 & eng\_Latn & 0.597 & arb\_Arab & \textbf{0.732} & spa\_Latn & 0.641 & rus\_Cyrl & \textbf{0.732} & spa\_Latn \\
mri\_Latn & 0.531 & 0.531 & eng\_Latn & 0.531 & eng\_Latn & 0.433 & cmn\_Hani & 0.531 & eng\_Latn & \textbf{0.572} & spa\_Latn \\
mya\_Mymr & 0.493 & \textbf{0.612} & arb\_Arab & 0.455 & cmn\_Hani & 0.607 & hin\_Deva & 0.493 & eng\_Latn & 0.607 & hin\_Deva \\
nld\_Latn & 0.779 & 0.779 & eng\_Latn & 0.779 & eng\_Latn & 0.779 & eng\_Latn & 0.779 & eng\_Latn & \textbf{0.781} & spa\_Latn \\
nno\_Latn & \textbf{0.762} & \textbf{0.762} & eng\_Latn & \textbf{0.762} & eng\_Latn & \textbf{0.762} & eng\_Latn & 0.686 & hin\_Deva & \textbf{0.762} & eng\_Latn \\
oci\_Latn & 0.678 & \textbf{0.802} & spa\_Latn & \textbf{0.802} & spa\_Latn & \textbf{0.802} & spa\_Latn & \textbf{0.802} & spa\_Latn & \textbf{0.802} & spa\_Latn \\
ory\_Orya & 0.230 & 0.262 & arb\_Arab & \textbf{0.300} & hin\_Deva & 0.230 & hin\_Deva & \textbf{0.300} & hin\_Deva & \textbf{0.300} & hin\_Deva \\
pan\_Guru & 0.464 & \textbf{0.470} & hin\_Deva & \textbf{0.470} & hin\_Deva & \textbf{0.470} & hin\_Deva & \textbf{0.470} & hin\_Deva & \textbf{0.470} & hin\_Deva \\
pes\_Arab & 0.386 & 0.606 & arb\_Arab & \textbf{0.653} & hin\_Deva & 0.606 & arb\_Arab & \textbf{0.653} & hin\_Deva & 0.606 & arb\_Arab \\
plt\_Latn & \textbf{0.533} & \textbf{0.533} & eng\_Latn & \textbf{0.533} & eng\_Latn & 0.424 & arb\_Arab & 0.510 & rus\_Cyrl & 0.507 & spa\_Latn \\
pol\_Latn & \textbf{0.754} & \textbf{0.754} & eng\_Latn & 0.719 & rus\_Cyrl & \textbf{0.754} & eng\_Latn & 0.719 & rus\_Cyrl & 0.719 & rus\_Cyrl \\
por\_Latn & 0.745 & \textbf{0.803} & spa\_Latn & \textbf{0.803} & spa\_Latn & \textbf{0.803} & spa\_Latn & 0.745 & eng\_Latn & \textbf{0.803} & spa\_Latn \\
ron\_Latn & 0.632 & 0.632 & eng\_Latn & \textbf{0.746} & spa\_Latn & 0.632 & eng\_Latn & 0.614 & rus\_Cyrl & \textbf{0.746} & spa\_Latn \\
san\_Deva & 0.306 & \textbf{0.523} & hin\_Deva & \textbf{0.523} & hin\_Deva & \textbf{0.523} & hin\_Deva & \textbf{0.523} & hin\_Deva & \textbf{0.523} & hin\_Deva \\
scn\_Latn & 0.676 & 0.676 & eng\_Latn & \textbf{0.750} & spa\_Latn & \textbf{0.750} & spa\_Latn & 0.623 & arb\_Arab & \textbf{0.750} & spa\_Latn \\
sin\_Sinh & 0.536 & 0.560 & arb\_Arab & \textbf{0.727} & hin\_Deva & \textbf{0.727} & hin\_Deva & \textbf{0.727} & hin\_Deva & \textbf{0.727} & hin\_Deva \\
slk\_Latn & \textbf{0.745} & \textbf{0.745} & eng\_Latn & 0.721 & rus\_Cyrl & \textbf{0.745} & eng\_Latn & 0.659 & hin\_Deva & 0.721 & rus\_Cyrl \\
slv\_Latn & \textbf{0.766} & \textbf{0.766} & eng\_Latn & 0.724 & rus\_Cyrl & \textbf{0.766} & eng\_Latn & 0.724 & rus\_Cyrl & 0.724 & rus\_Cyrl \\
snd\_Arab & 0.374 & 0.441 & arb\_Arab & \textbf{0.530} & hin\_Deva & \textbf{0.530} & hin\_Deva & \textbf{0.530} & hin\_Deva & 0.441 & arb\_Arab \\
som\_Latn & 0.598 & 0.598 & eng\_Latn & 0.562 & arb\_Arab & 0.562 & arb\_Arab & 0.579 & hin\_Deva & \textbf{0.605} & spa\_Latn \\
srp\_Cyrl & \textbf{0.627} & 0.586 & rus\_Cyrl & 0.586 & rus\_Cyrl & \textbf{0.627} & eng\_Latn & 0.586 & rus\_Cyrl & 0.586 & rus\_Cyrl \\
sun\_Latn & \textbf{0.577} & \textbf{0.577} & eng\_Latn & \textbf{0.577} & eng\_Latn & 0.492 & hin\_Deva & \textbf{0.577} & eng\_Latn & 0.490 & spa\_Latn \\
swe\_Latn & \textbf{0.632} & \textbf{0.632} & eng\_Latn & \textbf{0.632} & eng\_Latn & \textbf{0.632} & eng\_Latn & \textbf{0.632} & eng\_Latn & \textbf{0.632} & eng\_Latn \\
swh\_Latn & \textbf{0.687} & \textbf{0.687} & eng\_Latn & \textbf{0.687} & eng\_Latn & 0.503 & arb\_Arab & 0.662 & spa\_Latn & 0.662 & spa\_Latn \\
szl\_Latn & \textbf{0.670} & \textbf{0.670} & eng\_Latn & 0.655 & rus\_Cyrl & \textbf{0.670} & eng\_Latn & 0.631 & hin\_Deva & 0.655 & rus\_Cyrl \\
tam\_Taml & 0.498 & 0.597 & arb\_Arab & 0.498 & eng\_Latn & \textbf{0.626} & hin\_Deva & \textbf{0.626} & hin\_Deva & \textbf{0.626} & hin\_Deva \\
tat\_Cyrl & 0.630 & \textbf{0.715} & rus\_Cyrl & 0.630 & eng\_Latn & \textbf{0.715} & rus\_Cyrl & 0.672 & arb\_Arab & \textbf{0.715} & rus\_Cyrl \\
tel\_Telu & 0.420 & 0.516 & arb\_Arab & 0.420 & eng\_Latn & \textbf{0.539} & hin\_Deva & \textbf{0.539} & hin\_Deva & \textbf{0.539} & hin\_Deva \\
tgk\_Cyrl & 0.588 & \textbf{0.652} & rus\_Cyrl & 0.598 & hin\_Deva & \textbf{0.652} & rus\_Cyrl & 0.629 & arb\_Arab & \textbf{0.652} & rus\_Cyrl \\
tgl\_Latn & \textbf{0.745} & \textbf{0.745} & eng\_Latn & \textbf{0.745} & eng\_Latn & 0.466 & cmn\_Hani & 0.667 & spa\_Latn & 0.667 & spa\_Latn \\
tha\_Thai & 0.049 & \textbf{0.074} & cmn\_Hani & 0.049 & eng\_Latn & 0.014 & hin\_Deva & 0.049 & eng\_Latn & \textbf{0.074} & cmn\_Hani \\
tuk\_Latn & 0.577 & 0.577 & eng\_Latn & 0.577 & eng\_Latn & 0.579 & arb\_Arab & 0.553 & cmn\_Hani & \textbf{0.615} & spa\_Latn \\
tur\_Latn & 0.712 & 0.712 & eng\_Latn & 0.712 & eng\_Latn & 0.707 & arb\_Arab & 0.707 & rus\_Cyrl & \textbf{0.758} & spa\_Latn \\
uig\_Arab & 0.460 & \textbf{0.547} & arb\_Arab & 0.460 & eng\_Latn & 0.525 & rus\_Cyrl & 0.485 & cmn\_Hani & \textbf{0.547} & arb\_Arab \\
ukr\_Cyrl & 0.695 & \textbf{0.802} & rus\_Cyrl & \textbf{0.802} & rus\_Cyrl & 0.695 & eng\_Latn & \textbf{0.802} & rus\_Cyrl & \textbf{0.802} & rus\_Cyrl \\
urd\_Arab & 0.596 & 0.689 & arb\_Arab & \textbf{0.743} & hin\_Deva & \textbf{0.743} & hin\_Deva & \textbf{0.743} & hin\_Deva & \textbf{0.743} & hin\_Deva \\
uzn\_Latn & 0.713 & 0.713 & eng\_Latn & 0.713 & eng\_Latn & 0.716 & rus\_Cyrl & 0.479 & hin\_Deva & \textbf{0.792} & spa\_Latn \\
vec\_Latn & 0.624 & 0.624 & eng\_Latn & \textbf{0.680} & spa\_Latn & \textbf{0.680} & spa\_Latn & 0.549 & hin\_Deva & \textbf{0.680} & spa\_Latn \\
vie\_Latn & \textbf{0.654} & \textbf{0.654} & eng\_Latn & \textbf{0.654} & eng\_Latn & 0.406 & cmn\_Hani & \textbf{0.654} & eng\_Latn & 0.546 & rus\_Cyrl \\
war\_Latn & 0.554 & 0.554 & eng\_Latn & 0.554 & eng\_Latn & 0.425 & cmn\_Hani & 0.425 & cmn\_Hani & \textbf{0.585} & spa\_Latn \\
ydd\_Hebr & 0.496 & 0.496 & eng\_Latn & 0.496 & eng\_Latn & 0.496 & eng\_Latn & \textbf{0.609} & hin\_Deva & 0.569 & arb\_Arab \\
yor\_Latn & \textbf{0.614} & \textbf{0.614} & eng\_Latn & \textbf{0.614} & eng\_Latn & 0.612 & spa\_Latn & 0.532 & rus\_Cyrl & 0.612 & spa\_Latn \\
yue\_Hani & 0.261 & \textbf{0.635} & cmn\_Hani & \textbf{0.635} & cmn\_Hani & \textbf{0.635} & cmn\_Hani & \textbf{0.635} & cmn\_Hani & \textbf{0.635} & cmn\_Hani \\
zsm\_Latn & \textbf{0.654} & \textbf{0.654} & eng\_Latn & \textbf{0.654} & eng\_Latn & 0.522 & hin\_Deva & \textbf{0.654} & eng\_Latn & \textbf{0.654} & eng\_Latn \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
afr\_Latn & 0.850 & 0.850 & eng\_Latn & 0.850 & eng\_Latn & 0.599 & arb\_Arab & 0.809 & rus\_Cyrl & \textbf{0.854} & spa\_Latn \\
ajp\_Arab & \textbf{0.671} & 0.648 & arb\_Arab & 0.648 & arb\_Arab & 0.648 & arb\_Arab & 0.651 & hin\_Deva & 0.648 & arb\_Arab \\
amh\_Ethi & 0.648 & 0.645 & cmn\_Hani & 0.670 & arb\_Arab & 0.670 & arb\_Arab & \textbf{0.704} & hin\_Deva & \textbf{0.704} & hin\_Deva \\
bam\_Latn & 0.451 & 0.451 & eng\_Latn & 0.451 & eng\_Latn & 0.411 & spa\_Latn & \textbf{0.484} & hin\_Deva & 0.411 & spa\_Latn \\
bel\_Cyrl & 0.824 & \textbf{0.934} & rus\_Cyrl & \textbf{0.934} & rus\_Cyrl & 0.824 & eng\_Latn & 0.719 & arb\_Arab & \textbf{0.934} & rus\_Cyrl \\
ben\_Beng & 0.767 & 0.583 & arb\_Arab & \textbf{0.803} & hin\_Deva & \textbf{0.803} & hin\_Deva & \textbf{0.803} & hin\_Deva & \textbf{0.803} & hin\_Deva \\
bho\_Deva & 0.520 & \textbf{0.682} & hin\_Deva & \textbf{0.682} & hin\_Deva & \textbf{0.682} & hin\_Deva & 0.536 & arb\_Arab & \textbf{0.682} & hin\_Deva \\
bul\_Cyrl & 0.871 & \textbf{0.899} & rus\_Cyrl & \textbf{0.899} & rus\_Cyrl & 0.882 & spa\_Latn & \textbf{0.899} & rus\_Cyrl & \textbf{0.899} & rus\_Cyrl \\
cat\_Latn & 0.860 & \textbf{0.962} & spa\_Latn & \textbf{0.962} & spa\_Latn & \textbf{0.962} & spa\_Latn & 0.860 & eng\_Latn & \textbf{0.962} & spa\_Latn \\
ceb\_Latn & 0.605 & 0.605 & eng\_Latn & 0.605 & eng\_Latn & 0.481 & cmn\_Hani & \textbf{0.634} & spa\_Latn & \textbf{0.634} & spa\_Latn \\
ces\_Latn & 0.826 & 0.826 & eng\_Latn & \textbf{0.874} & rus\_Cyrl & 0.826 & eng\_Latn & \textbf{0.874} & rus\_Cyrl & \textbf{0.874} & rus\_Cyrl \\
cym\_Latn & \textbf{0.621} & \textbf{0.621} & eng\_Latn & 0.612 & rus\_Cyrl & \textbf{0.621} & eng\_Latn & 0.602 & arb\_Arab & 0.618 & spa\_Latn \\
dan\_Latn & \textbf{0.873} & \textbf{0.873} & eng\_Latn & \textbf{0.873} & eng\_Latn & \textbf{0.873} & eng\_Latn & 0.640 & arb\_Arab & \textbf{0.873} & eng\_Latn \\
deu\_Latn & \textbf{0.850} & \textbf{0.850} & eng\_Latn & \textbf{0.850} & eng\_Latn & \textbf{0.850} & eng\_Latn & \textbf{0.850} & eng\_Latn & 0.784 & spa\_Latn \\
ekk\_Latn & \textbf{0.815} & \textbf{0.815} & eng\_Latn & \textbf{0.815} & eng\_Latn & \textbf{0.815} & eng\_Latn & 0.790 & rus\_Cyrl & 0.790 & rus\_Cyrl \\
ell\_Grek & 0.822 & 0.822 & eng\_Latn & \textbf{0.871} & rus\_Cyrl & 0.834 & spa\_Latn & \textbf{0.871} & rus\_Cyrl & \textbf{0.871} & rus\_Cyrl \\
eus\_Latn & 0.625 & 0.625 & eng\_Latn & 0.625 & eng\_Latn & 0.681 & spa\_Latn & \textbf{0.702} & hin\_Deva & 0.681 & spa\_Latn \\
fao\_Latn & 0.869 & 0.869 & eng\_Latn & 0.869 & eng\_Latn & 0.869 & eng\_Latn & 0.701 & arb\_Arab & \textbf{0.876} & spa\_Latn \\
fin\_Latn & 0.771 & 0.771 & eng\_Latn & 0.771 & eng\_Latn & 0.771 & eng\_Latn & \textbf{0.773} & rus\_Cyrl & \textbf{0.773} & rus\_Cyrl \\
fra\_Latn & 0.838 & 0.838 & eng\_Latn & \textbf{0.885} & spa\_Latn & 0.838 & eng\_Latn & 0.838 & eng\_Latn & \textbf{0.885} & spa\_Latn \\
gla\_Latn & 0.571 & 0.571 & eng\_Latn & \textbf{0.588} & rus\_Cyrl & 0.571 & eng\_Latn & 0.498 & arb\_Arab & 0.548 & spa\_Latn \\
gle\_Latn & 0.578 & 0.578 & eng\_Latn & \textbf{0.624} & rus\_Cyrl & 0.578 & eng\_Latn & 0.624 & spa\_Latn & 0.624 & spa\_Latn \\
glg\_Latn & 0.796 & \textbf{0.864} & spa\_Latn & \textbf{0.864} & spa\_Latn & \textbf{0.864} & spa\_Latn & \textbf{0.864} & spa\_Latn & \textbf{0.864} & spa\_Latn \\
gug\_Latn & 0.213 & 0.213 & eng\_Latn & 0.213 & eng\_Latn & \textbf{0.256} & spa\_Latn & \textbf{0.256} & spa\_Latn & \textbf{0.256} & spa\_Latn \\
heb\_Hebr & 0.636 & 0.560 & cmn\_Hani & 0.696 & arb\_Arab & 0.696 & arb\_Arab & \textbf{0.704} & rus\_Cyrl & 0.696 & arb\_Arab \\
hin\_Deva & \textbf{0.665} & 0.612 & arb\_Arab & 0.612 & arb\_Arab & 0.612 & arb\_Arab & 0.612 & arb\_Arab & 0.612 & arb\_Arab \\
hrv\_Latn & 0.829 & 0.829 & eng\_Latn & \textbf{0.899} & rus\_Cyrl & 0.829 & eng\_Latn & \textbf{0.899} & rus\_Cyrl & \textbf{0.899} & rus\_Cyrl \\
hun\_Latn & 0.801 & 0.801 & eng\_Latn & 0.801 & eng\_Latn & 0.801 & eng\_Latn & 0.740 & rus\_Cyrl & \textbf{0.811} & spa\_Latn \\
hye\_Armn & 0.817 & 0.595 & arb\_Arab & 0.817 & eng\_Latn & 0.595 & arb\_Arab & \textbf{0.846} & rus\_Cyrl & \textbf{0.846} & rus\_Cyrl \\
ind\_Latn & \textbf{0.814} & \textbf{0.814} & eng\_Latn & \textbf{0.814} & eng\_Latn & 0.695 & hin\_Deva & \textbf{0.814} & eng\_Latn & \textbf{0.814} & eng\_Latn \\
isl\_Latn & \textbf{0.805} & \textbf{0.805} & eng\_Latn & \textbf{0.805} & eng\_Latn & \textbf{0.805} & eng\_Latn & \textbf{0.805} & eng\_Latn & 0.802 & spa\_Latn \\
ita\_Latn & 0.852 & \textbf{0.906} & spa\_Latn & \textbf{0.906} & spa\_Latn & \textbf{0.906} & spa\_Latn & \textbf{0.906} & spa\_Latn & \textbf{0.906} & spa\_Latn \\
jav\_Latn & \textbf{0.742} & \textbf{0.742} & eng\_Latn & \textbf{0.742} & eng\_Latn & 0.543 & cmn\_Hani & 0.645 & hin\_Deva & 0.731 & spa\_Latn \\
jpn\_Jpan & 0.165 & \textbf{0.534} & cmn\_Hani & 0.165 & eng\_Latn & \textbf{0.534} & cmn\_Hani & 0.402 & hin\_Deva & \textbf{0.534} & cmn\_Hani \\
kaz\_Cyrl & 0.724 & \textbf{0.739} & rus\_Cyrl & 0.724 & eng\_Latn & \textbf{0.739} & rus\_Cyrl & 0.545 & cmn\_Hani & \textbf{0.739} & rus\_Cyrl \\
kmr\_Latn & 0.748 & 0.748 & eng\_Latn & 0.719 & hin\_Deva & 0.646 & arb\_Arab & 0.748 & eng\_Latn & \textbf{0.777} & spa\_Latn \\
kor\_Hang & \textbf{0.497} & 0.447 & cmn\_Hani & \textbf{0.497} & eng\_Latn & 0.447 & cmn\_Hani & 0.447 & cmn\_Hani & 0.491 & hin\_Deva \\
lij\_Latn & 0.739 & 0.739 & eng\_Latn & \textbf{0.819} & spa\_Latn & \textbf{0.819} & spa\_Latn & 0.685 & hin\_Deva & \textbf{0.819} & spa\_Latn \\
lit\_Latn & 0.787 & 0.787 & eng\_Latn & \textbf{0.840} & rus\_Cyrl & 0.787 & eng\_Latn & \textbf{0.840} & rus\_Cyrl & \textbf{0.840} & rus\_Cyrl \\
mal\_Mlym & \textbf{0.847} & 0.680 & arb\_Arab & \textbf{0.847} & eng\_Latn & 0.804 & hin\_Deva & 0.804 & hin\_Deva & 0.804 & hin\_Deva \\
mar\_Deva & 0.813 & \textbf{0.830} & hin\_Deva & \textbf{0.830} & hin\_Deva & \textbf{0.830} & hin\_Deva & \textbf{0.830} & hin\_Deva & \textbf{0.830} & hin\_Deva \\
mlt\_Latn & 0.776 & 0.776 & eng\_Latn & 0.603 & arb\_Arab & \textbf{0.798} & spa\_Latn & 0.787 & rus\_Cyrl & \textbf{0.798} & spa\_Latn \\
nld\_Latn & \textbf{0.874} & \textbf{0.874} & eng\_Latn & \textbf{0.874} & eng\_Latn & \textbf{0.874} & eng\_Latn & \textbf{0.874} & eng\_Latn & 0.855 & spa\_Latn \\
pes\_Arab & 0.675 & 0.690 & arb\_Arab & \textbf{0.709} & hin\_Deva & 0.690 & arb\_Arab & \textbf{0.709} & hin\_Deva & 0.690 & arb\_Arab \\
pol\_Latn & 0.791 & 0.791 & eng\_Latn & \textbf{0.881} & rus\_Cyrl & 0.791 & eng\_Latn & \textbf{0.881} & rus\_Cyrl & \textbf{0.881} & rus\_Cyrl \\
por\_Latn & 0.857 & \textbf{0.910} & spa\_Latn & \textbf{0.910} & spa\_Latn & \textbf{0.910} & spa\_Latn & 0.857 & eng\_Latn & \textbf{0.910} & spa\_Latn \\
ron\_Latn & 0.747 & 0.747 & eng\_Latn & \textbf{0.816} & spa\_Latn & 0.747 & eng\_Latn & 0.794 & rus\_Cyrl & \textbf{0.816} & spa\_Latn \\
san\_Deva & 0.217 & \textbf{0.319} & hin\_Deva & \textbf{0.319} & hin\_Deva & \textbf{0.319} & hin\_Deva & \textbf{0.319} & hin\_Deva & \textbf{0.319} & hin\_Deva \\
sin\_Sinh & 0.546 & 0.520 & arb\_Arab & \textbf{0.652} & hin\_Deva & \textbf{0.652} & hin\_Deva & \textbf{0.652} & hin\_Deva & \textbf{0.652} & hin\_Deva \\
slk\_Latn & 0.820 & 0.820 & eng\_Latn & \textbf{0.865} & rus\_Cyrl & 0.820 & eng\_Latn & 0.743 & hin\_Deva & \textbf{0.865} & rus\_Cyrl \\
slv\_Latn & 0.743 & 0.743 & eng\_Latn & \textbf{0.805} & rus\_Cyrl & 0.743 & eng\_Latn & \textbf{0.805} & rus\_Cyrl & \textbf{0.805} & rus\_Cyrl \\
swe\_Latn & \textbf{0.891} & \textbf{0.891} & eng\_Latn & \textbf{0.891} & eng\_Latn & \textbf{0.891} & eng\_Latn & \textbf{0.891} & eng\_Latn & \textbf{0.891} & eng\_Latn \\
tam\_Taml & 0.733 & 0.586 & arb\_Arab & 0.733 & eng\_Latn & \textbf{0.771} & hin\_Deva & \textbf{0.771} & hin\_Deva & \textbf{0.771} & hin\_Deva \\
tat\_Cyrl & 0.675 & \textbf{0.692} & rus\_Cyrl & 0.675 & eng\_Latn & \textbf{0.692} & rus\_Cyrl & 0.587 & arb\_Arab & \textbf{0.692} & rus\_Cyrl \\
tel\_Telu & \textbf{0.791} & 0.653 & arb\_Arab & \textbf{0.791} & eng\_Latn & 0.781 & hin\_Deva & 0.781 & hin\_Deva & 0.781 & hin\_Deva \\
tgl\_Latn & 0.695 & 0.695 & eng\_Latn & 0.695 & eng\_Latn & 0.416 & cmn\_Hani & \textbf{0.719} & spa\_Latn & \textbf{0.719} & spa\_Latn \\
tha\_Thai & \textbf{0.502} & 0.499 & cmn\_Hani & \textbf{0.502} & eng\_Latn & 0.453 & hin\_Deva & \textbf{0.502} & eng\_Latn & 0.499 & cmn\_Hani \\
tur\_Latn & 0.671 & 0.671 & eng\_Latn & 0.671 & eng\_Latn & 0.522 & arb\_Arab & 0.671 & rus\_Cyrl & \textbf{0.697} & spa\_Latn \\
uig\_Arab & 0.660 & 0.536 & arb\_Arab & 0.660 & eng\_Latn & 0.670 & rus\_Cyrl & 0.525 & cmn\_Hani & \textbf{0.687} & hin\_Deva \\
ukr\_Cyrl & 0.821 & \textbf{0.918} & rus\_Cyrl & \textbf{0.918} & rus\_Cyrl & 0.821 & eng\_Latn & \textbf{0.918} & rus\_Cyrl & \textbf{0.918} & rus\_Cyrl \\
urd\_Arab & 0.589 & 0.580 & arb\_Arab & \textbf{0.889} & hin\_Deva & \textbf{0.889} & hin\_Deva & \textbf{0.889} & hin\_Deva & \textbf{0.889} & hin\_Deva \\
vie\_Latn & 0.648 & 0.648 & eng\_Latn & 0.648 & eng\_Latn & 0.442 & cmn\_Hani & 0.648 & eng\_Latn & \textbf{0.658} & rus\_Cyrl \\
wol\_Latn & 0.606 & 0.606 & eng\_Latn & 0.606 & eng\_Latn & \textbf{0.679} & spa\_Latn & 0.606 & eng\_Latn & \textbf{0.679} & spa\_Latn \\
yor\_Latn & 0.644 & 0.644 & eng\_Latn & 0.644 & eng\_Latn & 0.651 & spa\_Latn & \textbf{0.658} & rus\_Cyrl & 0.651 & spa\_Latn \\
yue\_Hani & 0.196 & \textbf{0.787} & cmn\_Hani & \textbf{0.787} & cmn\_Hani & \textbf{0.787} & cmn\_Hani & \textbf{0.787} & cmn\_Hani & \textbf{0.787} & cmn\_Hani \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
afr\_Latn & \textbf{0.732} & \textbf{0.732} & eng\_Latn & \textbf{0.732} & eng\_Latn & 0.589 & arb\_Arab & 0.701 & rus\_Cyrl & \textbf{0.732} & eng\_Latn \\
als\_Latn & 0.708 & 0.708 & eng\_Latn & 0.721 & rus\_Cyrl & \textbf{0.727} & spa\_Latn & \textbf{0.727} & spa\_Latn & \textbf{0.727} & spa\_Latn \\
amh\_Ethi & 0.557 & 0.470 & cmn\_Hani & 0.532 & arb\_Arab & 0.532 & arb\_Arab & \textbf{0.611} & hin\_Deva & \textbf{0.611} & hin\_Deva \\
azj\_Latn & 0.773 & 0.773 & eng\_Latn & 0.773 & eng\_Latn & 0.705 & arb\_Arab & \textbf{0.793} & hin\_Deva & \textbf{0.793} & hin\_Deva \\
ben\_Beng & 0.676 & 0.625 & arb\_Arab & \textbf{0.768} & hin\_Deva & \textbf{0.768} & hin\_Deva & \textbf{0.768} & hin\_Deva & \textbf{0.768} & hin\_Deva \\
cat\_Latn & 0.731 & \textbf{0.833} & spa\_Latn & \textbf{0.833} & spa\_Latn & \textbf{0.833} & spa\_Latn & 0.731 & eng\_Latn & \textbf{0.833} & spa\_Latn \\
cym\_Latn & 0.492 & 0.492 & eng\_Latn & \textbf{0.495} & rus\_Cyrl & 0.492 & eng\_Latn & 0.433 & arb\_Arab & 0.480 & spa\_Latn \\
dan\_Latn & \textbf{0.838} & \textbf{0.838} & eng\_Latn & \textbf{0.838} & eng\_Latn & \textbf{0.838} & eng\_Latn & 0.720 & arb\_Arab & \textbf{0.838} & eng\_Latn \\
deu\_Latn & \textbf{0.759} & \textbf{0.759} & eng\_Latn & \textbf{0.759} & eng\_Latn & \textbf{0.759} & eng\_Latn & \textbf{0.759} & eng\_Latn & 0.726 & spa\_Latn \\
ell\_Grek & 0.715 & 0.715 & eng\_Latn & \textbf{0.729} & rus\_Cyrl & 0.717 & spa\_Latn & \textbf{0.729} & rus\_Cyrl & \textbf{0.729} & rus\_Cyrl \\
fin\_Latn & 0.677 & 0.677 & eng\_Latn & 0.677 & eng\_Latn & 0.677 & eng\_Latn & \textbf{0.701} & rus\_Cyrl & \textbf{0.701} & rus\_Cyrl \\
fra\_Latn & 0.812 & 0.812 & eng\_Latn & \textbf{0.816} & spa\_Latn & 0.812 & eng\_Latn & 0.812 & eng\_Latn & \textbf{0.816} & spa\_Latn \\
heb\_Hebr & 0.697 & 0.576 & cmn\_Hani & 0.691 & arb\_Arab & 0.691 & arb\_Arab & \textbf{0.714} & rus\_Cyrl & 0.691 & arb\_Arab \\
hun\_Latn & 0.673 & 0.673 & eng\_Latn & 0.673 & eng\_Latn & 0.673 & eng\_Latn & \textbf{0.698} & rus\_Cyrl & \textbf{0.698} & rus\_Cyrl \\
hye\_Armn & \textbf{0.781} & 0.729 & arb\_Arab & \textbf{0.781} & eng\_Latn & 0.729 & arb\_Arab & 0.780 & rus\_Cyrl & 0.780 & rus\_Cyrl \\
ind\_Latn & \textbf{0.819} & \textbf{0.819} & eng\_Latn & \textbf{0.819} & eng\_Latn & 0.779 & hin\_Deva & \textbf{0.819} & eng\_Latn & \textbf{0.819} & eng\_Latn \\
isl\_Latn & 0.658 & 0.658 & eng\_Latn & 0.658 & eng\_Latn & 0.658 & eng\_Latn & 0.658 & eng\_Latn & \textbf{0.664} & rus\_Cyrl \\
ita\_Latn & 0.772 & \textbf{0.817} & spa\_Latn & \textbf{0.817} & spa\_Latn & \textbf{0.817} & spa\_Latn & \textbf{0.817} & spa\_Latn & \textbf{0.817} & spa\_Latn \\
jav\_Latn & \textbf{0.507} & \textbf{0.507} & eng\_Latn & \textbf{0.507} & eng\_Latn & 0.416 & cmn\_Hani & 0.504 & hin\_Deva & 0.495 & spa\_Latn \\
jpn\_Jpan & 0.384 & \textbf{0.448} & cmn\_Hani & 0.384 & eng\_Latn & \textbf{0.448} & cmn\_Hani & 0.363 & hin\_Deva & \textbf{0.448} & cmn\_Hani \\
kan\_Knda & 0.682 & 0.628 & arb\_Arab & 0.682 & eng\_Latn & \textbf{0.729} & hin\_Deva & \textbf{0.729} & hin\_Deva & \textbf{0.729} & hin\_Deva \\
kat\_Geor & 0.618 & 0.605 & arb\_Arab & 0.618 & eng\_Latn & 0.605 & arb\_Arab & \textbf{0.620} & hin\_Deva & \textbf{0.620} & hin\_Deva \\
khm\_Khmr & \textbf{0.655} & \textbf{0.655} & eng\_Latn & \textbf{0.655} & eng\_Latn & 0.636 & hin\_Deva & \textbf{0.655} & eng\_Latn & 0.611 & arb\_Arab \\
kor\_Hang & 0.758 & 0.643 & cmn\_Hani & 0.758 & eng\_Latn & 0.643 & cmn\_Hani & 0.643 & cmn\_Hani & \textbf{0.768} & hin\_Deva \\
lvs\_Latn & 0.661 & 0.661 & eng\_Latn & 0.661 & eng\_Latn & 0.661 & eng\_Latn & 0.651 & hin\_Deva & \textbf{0.722} & rus\_Cyrl \\
mal\_Mlym & 0.717 & 0.678 & arb\_Arab & 0.717 & eng\_Latn & \textbf{0.764} & hin\_Deva & \textbf{0.764} & hin\_Deva & \textbf{0.764} & hin\_Deva \\
mya\_Mymr & 0.688 & 0.656 & arb\_Arab & 0.616 & cmn\_Hani & \textbf{0.707} & hin\_Deva & 0.688 & eng\_Latn & \textbf{0.707} & hin\_Deva \\
nld\_Latn & \textbf{0.813} & \textbf{0.813} & eng\_Latn & \textbf{0.813} & eng\_Latn & \textbf{0.813} & eng\_Latn & \textbf{0.813} & eng\_Latn & \textbf{0.813} & eng\_Latn \\
nob\_Latn & \textbf{0.847} & \textbf{0.847} & eng\_Latn & \textbf{0.847} & eng\_Latn & \textbf{0.847} & eng\_Latn & \textbf{0.847} & eng\_Latn & \textbf{0.847} & eng\_Latn \\
pes\_Arab & \textbf{0.831} & 0.780 & arb\_Arab & 0.817 & hin\_Deva & 0.780 & arb\_Arab & 0.817 & hin\_Deva & 0.817 & hin\_Deva \\
pol\_Latn & 0.768 & 0.768 & eng\_Latn & \textbf{0.788} & rus\_Cyrl & 0.768 & eng\_Latn & \textbf{0.788} & rus\_Cyrl & \textbf{0.788} & rus\_Cyrl \\
por\_Latn & 0.793 & \textbf{0.839} & spa\_Latn & \textbf{0.839} & spa\_Latn & \textbf{0.839} & spa\_Latn & 0.793 & eng\_Latn & \textbf{0.839} & spa\_Latn \\
ron\_Latn & 0.791 & 0.791 & eng\_Latn & \textbf{0.814} & spa\_Latn & 0.791 & eng\_Latn & 0.790 & rus\_Cyrl & \textbf{0.814} & spa\_Latn \\
slv\_Latn & 0.643 & 0.643 & eng\_Latn & \textbf{0.720} & rus\_Cyrl & 0.643 & eng\_Latn & \textbf{0.720} & rus\_Cyrl & \textbf{0.720} & rus\_Cyrl \\
swe\_Latn & \textbf{0.834} & \textbf{0.834} & eng\_Latn & \textbf{0.834} & eng\_Latn & \textbf{0.834} & eng\_Latn & \textbf{0.834} & eng\_Latn & \textbf{0.834} & eng\_Latn \\
swh\_Latn & 0.465 & 0.465 & eng\_Latn & 0.465 & eng\_Latn & 0.468 & arb\_Arab & \textbf{0.499} & spa\_Latn & \textbf{0.499} & spa\_Latn \\
tam\_Taml & 0.698 & 0.657 & arb\_Arab & 0.698 & eng\_Latn & \textbf{0.737} & hin\_Deva & \textbf{0.737} & hin\_Deva & \textbf{0.737} & hin\_Deva \\
tel\_Telu & 0.695 & 0.657 & arb\_Arab & 0.695 & eng\_Latn & \textbf{0.756} & hin\_Deva & \textbf{0.756} & hin\_Deva & \textbf{0.756} & hin\_Deva \\
tgl\_Latn & \textbf{0.752} & \textbf{0.752} & eng\_Latn & \textbf{0.752} & eng\_Latn & 0.648 & cmn\_Hani & 0.723 & spa\_Latn & 0.723 & spa\_Latn \\
tha\_Thai & \textbf{0.791} & 0.714 & cmn\_Hani & \textbf{0.791} & eng\_Latn & 0.752 & hin\_Deva & \textbf{0.791} & eng\_Latn & 0.714 & cmn\_Hani \\
tur\_Latn & 0.747 & 0.747 & eng\_Latn & 0.747 & eng\_Latn & 0.650 & arb\_Arab & 0.731 & rus\_Cyrl & \textbf{0.786} & hin\_Deva \\
urd\_Arab & 0.716 & 0.686 & arb\_Arab & \textbf{0.806} & hin\_Deva & \textbf{0.806} & hin\_Deva & \textbf{0.806} & hin\_Deva & \textbf{0.806} & hin\_Deva \\
vie\_Latn & \textbf{0.771} & \textbf{0.771} & eng\_Latn & \textbf{0.771} & eng\_Latn & 0.680 & cmn\_Hani & \textbf{0.771} & eng\_Latn & \textbf{0.771} & eng\_Latn \\
zsm\_Latn & \textbf{0.754} & \textbf{0.754} & eng\_Latn & \textbf{0.754} & eng\_Latn & 0.731 & hin\_Deva & \textbf{0.754} & eng\_Latn & \textbf{0.754} & eng\_Latn \\
    \bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
ace\_Latn & 0.624 & 0.624 & eng\_Latn & 0.624 & eng\_Latn & \textbf{0.726} & hin\_Deva & 0.624 & eng\_Latn & 0.654 & spa\_Latn \\
afr\_Latn & 0.600 & 0.600 & eng\_Latn & 0.600 & eng\_Latn & 0.455 & arb\_Arab & 0.522 & rus\_Cyrl & \textbf{0.604} & spa\_Latn \\
aka\_Latn & \textbf{0.518} & \textbf{0.518} & eng\_Latn & \textbf{0.518} & eng\_Latn & 0.471 & spa\_Latn & 0.469 & hin\_Deva & 0.471 & spa\_Latn \\
als\_Latn & \textbf{0.575} & \textbf{0.575} & eng\_Latn & 0.557 & rus\_Cyrl & 0.536 & spa\_Latn & 0.557 & rus\_Cyrl & 0.536 & spa\_Latn \\
ary\_Arab & 0.421 & \textbf{0.484} & arb\_Arab & \textbf{0.484} & arb\_Arab & 0.465 & spa\_Latn & 0.421 & eng\_Latn & \textbf{0.484} & arb\_Arab \\
arz\_Arab & 0.325 & \textbf{0.430} & arb\_Arab & \textbf{0.430} & arb\_Arab & \textbf{0.430} & arb\_Arab & 0.325 & eng\_Latn & \textbf{0.430} & arb\_Arab \\
asm\_Beng & 0.574 & 0.548 & arb\_Arab & \textbf{0.600} & hin\_Deva & \textbf{0.600} & hin\_Deva & \textbf{0.600} & hin\_Deva & \textbf{0.600} & hin\_Deva \\
ayr\_Latn & \textbf{0.694} & \textbf{0.694} & eng\_Latn & \textbf{0.694} & eng\_Latn & 0.645 & spa\_Latn & 0.564 & cmn\_Hani & 0.685 & hin\_Deva \\
azb\_Arab & 0.527 & 0.585 & arb\_Arab & 0.527 & eng\_Latn & 0.585 & arb\_Arab & \textbf{0.639} & hin\_Deva & \textbf{0.639} & hin\_Deva \\
bak\_Cyrl & 0.632 & \textbf{0.667} & rus\_Cyrl & 0.632 & eng\_Latn & \textbf{0.667} & rus\_Cyrl & 0.635 & hin\_Deva & \textbf{0.667} & rus\_Cyrl \\
bam\_Latn & 0.487 & 0.487 & eng\_Latn & 0.487 & eng\_Latn & \textbf{0.617} & spa\_Latn & 0.531 & hin\_Deva & \textbf{0.617} & spa\_Latn \\
ban\_Latn & 0.446 & 0.446 & eng\_Latn & 0.446 & eng\_Latn & 0.483 & cmn\_Hani & \textbf{0.497} & hin\_Deva & 0.489 & spa\_Latn \\
bel\_Cyrl & \textbf{0.622} & 0.571 & rus\_Cyrl & 0.571 & rus\_Cyrl & \textbf{0.622} & eng\_Latn & 0.530 & arb\_Arab & 0.571 & rus\_Cyrl \\
bem\_Latn & 0.418 & 0.418 & eng\_Latn & 0.418 & eng\_Latn & 0.477 & arb\_Arab & \textbf{0.517} & spa\_Latn & \textbf{0.517} & spa\_Latn \\
ben\_Beng & \textbf{0.667} & 0.568 & arb\_Arab & 0.634 & hin\_Deva & 0.634 & hin\_Deva & 0.634 & hin\_Deva & 0.634 & hin\_Deva \\
bul\_Cyrl & 0.612 & \textbf{0.618} & rus\_Cyrl & \textbf{0.618} & rus\_Cyrl & 0.574 & spa\_Latn & \textbf{0.618} & rus\_Cyrl & \textbf{0.618} & rus\_Cyrl \\
cat\_Latn & 0.496 & \textbf{0.614} & spa\_Latn & \textbf{0.614} & spa\_Latn & \textbf{0.614} & spa\_Latn & 0.496 & eng\_Latn & \textbf{0.614} & spa\_Latn \\
ceb\_Latn & 0.565 & 0.565 & eng\_Latn & 0.565 & eng\_Latn & \textbf{0.565} & cmn\_Hani & 0.456 & spa\_Latn & 0.456 & spa\_Latn \\
ces\_Latn & \textbf{0.620} & \textbf{0.620} & eng\_Latn & 0.577 & rus\_Cyrl & \textbf{0.620} & eng\_Latn & 0.577 & rus\_Cyrl & 0.577 & rus\_Cyrl \\
ckb\_Arab & 0.544 & 0.539 & arb\_Arab & \textbf{0.622} & hin\_Deva & 0.539 & arb\_Arab & 0.589 & rus\_Cyrl & 0.539 & arb\_Arab \\
cym\_Latn & 0.488 & 0.488 & eng\_Latn & 0.435 & rus\_Cyrl & 0.488 & eng\_Latn & 0.469 & arb\_Arab & \textbf{0.501} & spa\_Latn \\
dan\_Latn & \textbf{0.556} & \textbf{0.556} & eng\_Latn & \textbf{0.556} & eng\_Latn & \textbf{0.556} & eng\_Latn & 0.401 & arb\_Arab & \textbf{0.556} & eng\_Latn \\
deu\_Latn & 0.559 & 0.559 & eng\_Latn & 0.559 & eng\_Latn & 0.559 & eng\_Latn & 0.559 & eng\_Latn & \textbf{0.561} & spa\_Latn \\
dyu\_Latn & 0.520 & 0.520 & eng\_Latn & 0.520 & eng\_Latn & \textbf{0.587} & spa\_Latn & 0.568 & hin\_Deva & \textbf{0.587} & spa\_Latn \\
dzo\_Tibt & 0.495 & 0.612 & arb\_Arab & \textbf{0.682} & cmn\_Hani & 0.681 & hin\_Deva & 0.681 & hin\_Deva & 0.681 & hin\_Deva \\
ell\_Grek & 0.532 & 0.532 & eng\_Latn & \textbf{0.547} & rus\_Cyrl & 0.485 & spa\_Latn & \textbf{0.547} & rus\_Cyrl & \textbf{0.547} & rus\_Cyrl \\
epo\_Latn & \textbf{0.548} & \textbf{0.548} & eng\_Latn & \textbf{0.548} & eng\_Latn & \textbf{0.548} & eng\_Latn & 0.511 & rus\_Cyrl & 0.530 & spa\_Latn \\
eus\_Latn & 0.196 & 0.196 & eng\_Latn & 0.196 & eng\_Latn & \textbf{0.299} & spa\_Latn & 0.268 & hin\_Deva & \textbf{0.299} & spa\_Latn \\
ewe\_Latn & 0.480 & 0.480 & eng\_Latn & 0.480 & eng\_Latn & \textbf{0.589} & spa\_Latn & 0.530 & hin\_Deva & \textbf{0.589} & spa\_Latn \\
fao\_Latn & \textbf{0.658} & \textbf{0.658} & eng\_Latn & \textbf{0.658} & eng\_Latn & \textbf{0.658} & eng\_Latn & 0.591 & arb\_Arab & 0.526 & spa\_Latn \\
fij\_Latn & 0.512 & 0.512 & eng\_Latn & 0.512 & eng\_Latn & 0.525 & cmn\_Hani & \textbf{0.576} & spa\_Latn & \textbf{0.576} & spa\_Latn \\
fin\_Latn & 0.465 & 0.465 & eng\_Latn & 0.465 & eng\_Latn & 0.465 & eng\_Latn & \textbf{0.518} & rus\_Cyrl & \textbf{0.518} & rus\_Cyrl \\
fon\_Latn & 0.462 & 0.462 & eng\_Latn & 0.462 & eng\_Latn & \textbf{0.562} & spa\_Latn & 0.462 & eng\_Latn & \textbf{0.562} & spa\_Latn \\
fra\_Latn & 0.566 & 0.566 & eng\_Latn & \textbf{0.627} & spa\_Latn & 0.566 & eng\_Latn & 0.566 & eng\_Latn & \textbf{0.627} & spa\_Latn \\
gla\_Latn & 0.489 & 0.489 & eng\_Latn & 0.476 & rus\_Cyrl & 0.489 & eng\_Latn & 0.464 & arb\_Arab & \textbf{0.503} & spa\_Latn \\
gle\_Latn & 0.375 & 0.375 & eng\_Latn & 0.387 & rus\_Cyrl & 0.375 & eng\_Latn & \textbf{0.502} & spa\_Latn & \textbf{0.502} & spa\_Latn \\
gug\_Latn & 0.396 & 0.396 & eng\_Latn & 0.396 & eng\_Latn & \textbf{0.561} & spa\_Latn & \textbf{0.561} & spa\_Latn & \textbf{0.561} & spa\_Latn \\
guj\_Gujr & \textbf{0.717} & 0.646 & arb\_Arab & 0.680 & hin\_Deva & 0.680 & hin\_Deva & 0.680 & hin\_Deva & 0.680 & hin\_Deva \\
hat\_Latn & 0.571 & 0.571 & eng\_Latn & \textbf{0.644} & spa\_Latn & 0.571 & eng\_Latn & 0.584 & arb\_Arab & \textbf{0.644} & spa\_Latn \\
hau\_Latn & 0.486 & 0.486 & eng\_Latn & \textbf{0.560} & arb\_Arab & 0.550 & spa\_Latn & 0.486 & eng\_Latn & 0.550 & spa\_Latn \\
heb\_Hebr & \textbf{0.398} & 0.391 & cmn\_Hani & 0.359 & arb\_Arab & 0.359 & arb\_Arab & 0.373 & rus\_Cyrl & 0.359 & arb\_Arab \\
hin\_Deva & \textbf{0.705} & 0.618 & arb\_Arab & 0.618 & arb\_Arab & 0.618 & arb\_Arab & 0.618 & arb\_Arab & 0.618 & arb\_Arab \\
hne\_Deva & 0.708 & \textbf{0.711} & hin\_Deva & \textbf{0.711} & hin\_Deva & \textbf{0.711} & hin\_Deva & \textbf{0.711} & hin\_Deva & \textbf{0.711} & hin\_Deva \\
hrv\_Latn & 0.569 & 0.569 & eng\_Latn & \textbf{0.680} & rus\_Cyrl & 0.569 & eng\_Latn & \textbf{0.680} & rus\_Cyrl & \textbf{0.680} & rus\_Cyrl \\
hun\_Latn & 0.540 & 0.540 & eng\_Latn & 0.540 & eng\_Latn & 0.540 & eng\_Latn & \textbf{0.609} & rus\_Cyrl & \textbf{0.609} & rus\_Cyrl \\
    \bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
hye\_Armn & 0.650 & \textbf{0.678} & arb\_Arab & 0.650 & eng\_Latn & \textbf{0.678} & arb\_Arab & 0.654 & rus\_Cyrl & 0.654 & rus\_Cyrl \\
ibo\_Latn & 0.544 & 0.544 & eng\_Latn & 0.544 & eng\_Latn & \textbf{0.566} & spa\_Latn & 0.544 & eng\_Latn & \textbf{0.566} & spa\_Latn \\
ilo\_Latn & 0.511 & 0.511 & eng\_Latn & 0.511 & eng\_Latn & 0.463 & cmn\_Hani & 0.511 & eng\_Latn & \textbf{0.591} & spa\_Latn \\
ind\_Latn & 0.720 & 0.720 & eng\_Latn & 0.720 & eng\_Latn & \textbf{0.795} & hin\_Deva & 0.720 & eng\_Latn & 0.720 & eng\_Latn \\
isl\_Latn & 0.497 & 0.497 & eng\_Latn & 0.497 & eng\_Latn & 0.497 & eng\_Latn & 0.497 & eng\_Latn & \textbf{0.602} & spa\_Latn \\
ita\_Latn & \textbf{0.608} & 0.593 & spa\_Latn & 0.593 & spa\_Latn & 0.593 & spa\_Latn & 0.593 & spa\_Latn & 0.593 & spa\_Latn \\
jav\_Latn & 0.445 & 0.445 & eng\_Latn & 0.445 & eng\_Latn & 0.428 & cmn\_Hani & 0.441 & hin\_Deva & \textbf{0.516} & spa\_Latn \\
kab\_Latn & 0.259 & 0.259 & eng\_Latn & 0.368 & arb\_Arab & \textbf{0.396} & spa\_Latn & 0.259 & eng\_Latn & \textbf{0.396} & spa\_Latn \\
kac\_Latn & 0.451 & 0.451 & eng\_Latn & \textbf{0.580} & cmn\_Hani & 0.483 & hin\_Deva & \textbf{0.580} & cmn\_Hani & 0.483 & hin\_Deva \\
kan\_Knda & \textbf{0.673} & 0.637 & arb\_Arab & \textbf{0.673} & eng\_Latn & 0.640 & hin\_Deva & 0.640 & hin\_Deva & 0.640 & hin\_Deva \\
kat\_Geor & 0.558 & 0.464 & arb\_Arab & 0.558 & eng\_Latn & 0.464 & arb\_Arab & \textbf{0.672} & hin\_Deva & \textbf{0.672} & hin\_Deva \\
kaz\_Cyrl & 0.587 & \textbf{0.636} & rus\_Cyrl & 0.587 & eng\_Latn & \textbf{0.636} & rus\_Cyrl & 0.629 & hin\_Deva & \textbf{0.636} & rus\_Cyrl \\
kbp\_Latn & 0.357 & 0.357 & eng\_Latn & 0.357 & eng\_Latn & 0.361 & spa\_Latn & 0.357 & eng\_Latn & \textbf{0.378} & hin\_Deva \\
khm\_Khmr & 0.653 & 0.653 & eng\_Latn & 0.653 & eng\_Latn & \textbf{0.679} & hin\_Deva & 0.653 & eng\_Latn & \textbf{0.679} & hin\_Deva \\
kik\_Latn & 0.384 & 0.384 & eng\_Latn & 0.384 & eng\_Latn & 0.456 & arb\_Arab & \textbf{0.555} & spa\_Latn & \textbf{0.555} & spa\_Latn \\
kin\_Latn & 0.431 & 0.431 & eng\_Latn & 0.431 & eng\_Latn & 0.530 & arb\_Arab & 0.431 & eng\_Latn & \textbf{0.619} & spa\_Latn \\
kir\_Cyrl & 0.623 & 0.601 & rus\_Cyrl & 0.623 & eng\_Latn & 0.601 & rus\_Cyrl & \textbf{0.750} & hin\_Deva & 0.601 & rus\_Cyrl \\
kng\_Latn & 0.353 & 0.353 & eng\_Latn & 0.353 & eng\_Latn & \textbf{0.455} & arb\_Arab & \textbf{0.455} & arb\_Arab & 0.381 & spa\_Latn \\
kor\_Hang & 0.614 & 0.602 & cmn\_Hani & 0.614 & eng\_Latn & 0.602 & cmn\_Hani & 0.602 & cmn\_Hani & \textbf{0.686} & hin\_Deva \\
lao\_Laoo & 0.689 & 0.689 & eng\_Latn & 0.689 & eng\_Latn & \textbf{0.711} & cmn\_Hani & 0.689 & eng\_Latn & \textbf{0.711} & cmn\_Hani \\
lin\_Latn & 0.504 & 0.504 & eng\_Latn & 0.504 & eng\_Latn & \textbf{0.541} & arb\_Arab & 0.504 & eng\_Latn & 0.450 & spa\_Latn \\
lit\_Latn & 0.566 & 0.566 & eng\_Latn & \textbf{0.594} & rus\_Cyrl & 0.566 & eng\_Latn & \textbf{0.594} & rus\_Cyrl & \textbf{0.594} & rus\_Cyrl \\
ltz\_Latn & 0.546 & 0.546 & eng\_Latn & 0.546 & eng\_Latn & 0.546 & eng\_Latn & \textbf{0.547} & spa\_Latn & \textbf{0.547} & spa\_Latn \\
lug\_Latn & 0.474 & 0.474 & eng\_Latn & 0.474 & eng\_Latn & \textbf{0.564} & arb\_Arab & 0.510 & spa\_Latn & 0.510 & spa\_Latn \\
luo\_Latn & 0.394 & 0.394 & eng\_Latn & 0.394 & eng\_Latn & \textbf{0.435} & arb\_Arab & 0.394 & eng\_Latn & 0.427 & spa\_Latn \\
mai\_Deva & 0.698 & \textbf{0.724} & hin\_Deva & \textbf{0.724} & hin\_Deva & \textbf{0.724} & hin\_Deva & \textbf{0.724} & hin\_Deva & \textbf{0.724} & hin\_Deva \\
mar\_Deva & \textbf{0.720} & 0.665 & hin\_Deva & 0.665 & hin\_Deva & 0.665 & hin\_Deva & 0.665 & hin\_Deva & 0.665 & hin\_Deva \\
min\_Latn & 0.482 & 0.482 & eng\_Latn & 0.482 & eng\_Latn & 0.464 & hin\_Deva & 0.482 & eng\_Latn & \textbf{0.552} & spa\_Latn \\
mkd\_Cyrl & \textbf{0.701} & 0.648 & rus\_Cyrl & 0.648 & rus\_Cyrl & 0.629 & spa\_Latn & 0.648 & rus\_Cyrl & 0.648 & rus\_Cyrl \\
mlt\_Latn & 0.503 & 0.503 & eng\_Latn & 0.519 & arb\_Arab & 0.527 & spa\_Latn & \textbf{0.556} & rus\_Cyrl & 0.527 & spa\_Latn \\
mos\_Latn & 0.360 & 0.360 & eng\_Latn & 0.360 & eng\_Latn & \textbf{0.506} & spa\_Latn & 0.360 & eng\_Latn & \textbf{0.506} & spa\_Latn \\
mri\_Latn & \textbf{0.522} & \textbf{0.522} & eng\_Latn & \textbf{0.522} & eng\_Latn & 0.391 & cmn\_Hani & \textbf{0.522} & eng\_Latn & 0.484 & spa\_Latn \\
mya\_Mymr & 0.581 & 0.574 & arb\_Arab & 0.537 & cmn\_Hani & \textbf{0.674} & hin\_Deva & 0.581 & eng\_Latn & \textbf{0.674} & hin\_Deva \\
nld\_Latn & \textbf{0.713} & \textbf{0.713} & eng\_Latn & \textbf{0.713} & eng\_Latn & \textbf{0.713} & eng\_Latn & \textbf{0.713} & eng\_Latn & 0.628 & spa\_Latn \\
nno\_Latn & \textbf{0.704} & \textbf{0.704} & eng\_Latn & \textbf{0.704} & eng\_Latn & \textbf{0.704} & eng\_Latn & 0.691 & hin\_Deva & \textbf{0.704} & eng\_Latn \\
nob\_Latn & \textbf{0.656} & \textbf{0.656} & eng\_Latn & \textbf{0.656} & eng\_Latn & \textbf{0.656} & eng\_Latn & \textbf{0.656} & eng\_Latn & \textbf{0.656} & eng\_Latn \\
npi\_Deva & 0.694 & \textbf{0.712} & hin\_Deva & \textbf{0.712} & hin\_Deva & 0.694 & eng\_Latn & \textbf{0.712} & hin\_Deva & \textbf{0.712} & hin\_Deva \\
nso\_Latn & 0.514 & 0.514 & eng\_Latn & 0.514 & eng\_Latn & 0.519 & arb\_Arab & 0.519 & arb\_Arab & \textbf{0.564} & spa\_Latn \\
nya\_Latn & 0.560 & 0.560 & eng\_Latn & 0.560 & eng\_Latn & 0.584 & arb\_Arab & 0.584 & arb\_Arab & \textbf{0.624} & spa\_Latn \\
ory\_Orya & \textbf{0.698} & 0.635 & arb\_Arab & 0.683 & hin\_Deva & \textbf{0.698} & eng\_Latn & 0.683 & hin\_Deva & 0.683 & hin\_Deva \\
pag\_Latn & \textbf{0.618} & \textbf{0.618} & eng\_Latn & \textbf{0.618} & eng\_Latn & 0.572 & cmn\_Hani & 0.610 & spa\_Latn & 0.610 & spa\_Latn \\
pan\_Guru & \textbf{0.709} & 0.675 & hin\_Deva & 0.675 & hin\_Deva & 0.675 & hin\_Deva & 0.675 & hin\_Deva & 0.675 & hin\_Deva \\
pap\_Latn & 0.572 & 0.572 & eng\_Latn & 0.538 & spa\_Latn & 0.538 & spa\_Latn & \textbf{0.607} & arb\_Arab & 0.538 & spa\_Latn \\
pes\_Arab & 0.624 & 0.619 & arb\_Arab & \textbf{0.668} & hin\_Deva & 0.619 & arb\_Arab & \textbf{0.668} & hin\_Deva & \textbf{0.668} & hin\_Deva \\
    \bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
    \toprule
& ENG & \multicolumn{2}{c|}{LEX} & \multicolumn{2}{c|}{GEN} & \multicolumn{2}{c|}{GEO} & \multicolumn{2}{c|}{FEA} & \multicolumn{2}{c}{mPLM-Sim} \\
\midrule
plt\_Latn & 0.503 & 0.503 & eng\_Latn & 0.503 & eng\_Latn & 0.495 & arb\_Arab & \textbf{0.627} & rus\_Cyrl & 0.562 & spa\_Latn \\
pol\_Latn & \textbf{0.690} & \textbf{0.690} & eng\_Latn & 0.690 & rus\_Cyrl & \textbf{0.690} & eng\_Latn & 0.690 & rus\_Cyrl & 0.690 & rus\_Cyrl \\
por\_Latn & \textbf{0.615} & 0.605 & spa\_Latn & 0.605 & spa\_Latn & 0.605 & spa\_Latn & \textbf{0.615} & eng\_Latn & 0.605 & spa\_Latn \\
prs\_Arab & 0.677 & 0.653 & arb\_Arab & 0.665 & hin\_Deva & 0.665 & hin\_Deva & \textbf{0.691} & cmn\_Hani & 0.665 & hin\_Deva \\
quy\_Latn & 0.696 & 0.696 & eng\_Latn & 0.696 & eng\_Latn & 0.693 & spa\_Latn & \textbf{0.718} & hin\_Deva & 0.693 & spa\_Latn \\
ron\_Latn & 0.582 & 0.582 & eng\_Latn & \textbf{0.617} & spa\_Latn & 0.582 & eng\_Latn & 0.589 & rus\_Cyrl & \textbf{0.617} & spa\_Latn \\
run\_Latn & 0.470 & 0.470 & eng\_Latn & 0.470 & eng\_Latn & 0.508 & arb\_Arab & \textbf{0.546} & hin\_Deva & 0.504 & spa\_Latn \\
sag\_Latn & 0.476 & 0.476 & eng\_Latn & 0.476 & eng\_Latn & \textbf{0.491} & arb\_Arab & 0.476 & eng\_Latn & 0.442 & spa\_Latn \\
sin\_Sinh & 0.582 & 0.652 & arb\_Arab & \textbf{0.663} & hin\_Deva & \textbf{0.663} & hin\_Deva & \textbf{0.663} & hin\_Deva & \textbf{0.663} & hin\_Deva \\
slk\_Latn & 0.568 & 0.568 & eng\_Latn & 0.592 & rus\_Cyrl & 0.568 & eng\_Latn & \textbf{0.635} & hin\_Deva & 0.592 & rus\_Cyrl \\
slv\_Latn & 0.635 & 0.635 & eng\_Latn & \textbf{0.718} & rus\_Cyrl & 0.635 & eng\_Latn & \textbf{0.718} & rus\_Cyrl & \textbf{0.718} & rus\_Cyrl \\
smo\_Latn & 0.600 & 0.600 & eng\_Latn & 0.600 & eng\_Latn & \textbf{0.630} & cmn\_Hani & 0.549 & arb\_Arab & 0.625 & spa\_Latn \\
sna\_Latn & 0.443 & 0.443 & eng\_Latn & 0.443 & eng\_Latn & 0.444 & arb\_Arab & \textbf{0.555} & spa\_Latn & \textbf{0.555} & spa\_Latn \\
snd\_Arab & 0.694 & 0.621 & arb\_Arab & \textbf{0.726} & hin\_Deva & \textbf{0.726} & hin\_Deva & \textbf{0.726} & hin\_Deva & \textbf{0.726} & hin\_Deva \\
som\_Latn & 0.355 & 0.355 & eng\_Latn & 0.454 & arb\_Arab & 0.454 & arb\_Arab & 0.424 & hin\_Deva & \textbf{0.485} & spa\_Latn \\
sot\_Latn & 0.441 & 0.441 & eng\_Latn & 0.441 & eng\_Latn & \textbf{0.537} & arb\_Arab & \textbf{0.537} & arb\_Arab & 0.516 & spa\_Latn \\
ssw\_Latn & 0.437 & 0.437 & eng\_Latn & 0.437 & eng\_Latn & 0.424 & arb\_Arab & 0.424 & arb\_Arab & \textbf{0.497} & spa\_Latn \\
sun\_Latn & 0.493 & 0.493 & eng\_Latn & 0.493 & eng\_Latn & \textbf{0.548} & hin\_Deva & 0.493 & eng\_Latn & 0.514 & spa\_Latn \\
swe\_Latn & \textbf{0.665} & \textbf{0.665} & eng\_Latn & \textbf{0.665} & eng\_Latn & \textbf{0.665} & eng\_Latn & \textbf{0.665} & eng\_Latn & \textbf{0.665} & eng\_Latn \\
swh\_Latn & \textbf{0.642} & \textbf{0.642} & eng\_Latn & \textbf{0.642} & eng\_Latn & 0.558 & arb\_Arab & 0.574 & spa\_Latn & 0.574 & spa\_Latn \\
tam\_Taml & 0.684 & 0.643 & arb\_Arab & 0.684 & eng\_Latn & \textbf{0.695} & hin\_Deva & \textbf{0.695} & hin\_Deva & \textbf{0.695} & hin\_Deva \\
tat\_Cyrl & \textbf{0.670} & 0.664 & rus\_Cyrl & \textbf{0.670} & eng\_Latn & 0.664 & rus\_Cyrl & 0.648 & arb\_Arab & 0.664 & rus\_Cyrl \\
tel\_Telu & 0.557 & 0.594 & arb\_Arab & 0.557 & eng\_Latn & \textbf{0.684} & hin\_Deva & \textbf{0.684} & hin\_Deva & \textbf{0.684} & hin\_Deva \\
tgk\_Cyrl & 0.490 & \textbf{0.724} & rus\_Cyrl & 0.493 & hin\_Deva & \textbf{0.724} & rus\_Cyrl & 0.426 & arb\_Arab & \textbf{0.724} & rus\_Cyrl \\
tgl\_Latn & \textbf{0.628} & \textbf{0.628} & eng\_Latn & \textbf{0.628} & eng\_Latn & 0.563 & cmn\_Hani & 0.567 & spa\_Latn & 0.567 & spa\_Latn \\
tha\_Thai & 0.600 & \textbf{0.669} & cmn\_Hani & 0.600 & eng\_Latn & 0.651 & hin\_Deva & 0.600 & eng\_Latn & \textbf{0.669} & cmn\_Hani \\
tir\_Ethi & 0.487 & 0.497 & cmn\_Hani & 0.531 & arb\_Arab & 0.531 & arb\_Arab & \textbf{0.601} & hin\_Deva & \textbf{0.601} & hin\_Deva \\
tpi\_Latn & \textbf{0.621} & \textbf{0.621} & eng\_Latn & \textbf{0.621} & eng\_Latn & 0.579 & cmn\_Hani & \textbf{0.621} & eng\_Latn & 0.609 & spa\_Latn \\
tsn\_Latn & 0.397 & 0.397 & eng\_Latn & 0.397 & eng\_Latn & 0.447 & arb\_Arab & 0.413 & cmn\_Hani & \textbf{0.495} & spa\_Latn \\
tuk\_Latn & 0.537 & 0.537 & eng\_Latn & 0.537 & eng\_Latn & \textbf{0.649} & arb\_Arab & 0.592 & cmn\_Hani & 0.604 & hin\_Deva \\
tum\_Latn & 0.559 & 0.559 & eng\_Latn & 0.559 & eng\_Latn & 0.528 & arb\_Arab & \textbf{0.642} & hin\_Deva & 0.533 & spa\_Latn \\
tur\_Latn & 0.609 & 0.609 & eng\_Latn & 0.609 & eng\_Latn & 0.602 & arb\_Arab & 0.615 & rus\_Cyrl & \textbf{0.640} & hin\_Deva \\
twi\_Latn & \textbf{0.532} & \textbf{0.532} & eng\_Latn & \textbf{0.532} & eng\_Latn & 0.507 & spa\_Latn & \textbf{0.532} & eng\_Latn & 0.507 & spa\_Latn \\
ukr\_Cyrl & 0.506 & \textbf{0.558} & rus\_Cyrl & \textbf{0.558} & rus\_Cyrl & 0.506 & eng\_Latn & \textbf{0.558} & rus\_Cyrl & \textbf{0.558} & rus\_Cyrl \\
vie\_Latn & 0.642 & 0.642 & eng\_Latn & 0.642 & eng\_Latn & \textbf{0.656} & cmn\_Hani & 0.642 & eng\_Latn & 0.614 & rus\_Cyrl \\
war\_Latn & 0.449 & 0.449 & eng\_Latn & 0.449 & eng\_Latn & 0.472 & cmn\_Hani & 0.472 & cmn\_Hani & \textbf{0.505} & spa\_Latn \\
wol\_Latn & 0.396 & 0.396 & eng\_Latn & 0.396 & eng\_Latn & \textbf{0.400} & spa\_Latn & 0.396 & eng\_Latn & \textbf{0.400} & spa\_Latn \\
xho\_Latn & 0.486 & 0.486 & eng\_Latn & 0.486 & eng\_Latn & \textbf{0.507} & arb\_Arab & 0.486 & eng\_Latn & 0.422 & spa\_Latn \\
yor\_Latn & 0.542 & 0.542 & eng\_Latn & 0.542 & eng\_Latn & 0.556 & spa\_Latn & \textbf{0.584} & rus\_Cyrl & 0.556 & spa\_Latn \\
yue\_Hani & 0.577 & \textbf{0.718} & cmn\_Hani & \textbf{0.718} & cmn\_Hani & \textbf{0.718} & cmn\_Hani & \textbf{0.718} & cmn\_Hani & \textbf{0.718} & cmn\_Hani \\
zsm\_Latn & 0.658 & 0.658 & eng\_Latn & 0.658 & eng\_Latn & \textbf{0.694} & hin\_Deva & 0.658 & eng\_Latn & 0.658 & eng\_Latn \\
zul\_Latn & 0.504 & 0.504 & eng\_Latn & 0.504 & eng\_Latn & 0.527 & arb\_Arab & 0.526 & rus\_Cyrl & \textbf{0.529} & spa\_Latn \\
    \bottomrule
\end{tabular}
